Blind Asynchronous Goal-Oriented Detection for Massive Connectivity

Resource allocation and multiple access schemes are instrumental for the success of communication networks, which facilitate seamless wireless connectivity among a growing population of uncoordinated and non-synchronized users. In this paper, we present a novel random access scheme that addresses one of the most severe barriers of current strategies to achieve massive connectivity and ultra-reliable and low latency communications for 6G. The proposed scheme utilizes wireless channels' angular continuous group-sparsity feature to provide low latency, high reliability, and massive access features in the face of limited time-bandwidth resources, asynchronous transmissions, and preamble errors. Specifically, a reconstruction-free goal-oriented optimization problem is proposed, which preserves the angular information of active devices and is then complemented by a clustering algorithm to assign active users to specific groups. This allows us to identify active stationary devices according to their line of sight angles. Additionally, for mobile devices, an alternating minimization algorithm is proposed to recover their preamble, data, and channel gains simultaneously, enabling the identification of active mobile users. Simulation results show that the proposed algorithm provides excellent performance and supports a massive number of devices. Moreover, the performance of the proposed scheme is independent of the total number of devices, distinguishing it from other random access schemes. The proposed method provides a unified solution to meet the requirements of machine-type communications and ultra-reliable and low-latency communications, making it an important contribution to the emerging 6G networks.

==> Figures/Fig_AccuracyvsKM.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K_{M}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=7cm,
        height=5.5cm,
        xmin=99, xmax=500,
        ymin=5e-4, ymax=1.1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKM.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKM.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKM.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKM.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKM.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKM.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=square,
%     mark options = {rotate = 45},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y9]
% {Data/AccuracyvsKM.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=o,
%     mark options = {rotate = 180},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y11]
% {Data/AccuracyvsKM.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BaGOD$, $P_{fa}-BaGOD$,$P_{d,S}-BaGOD$, $P_{fa,S}-BaGOD$,$P_{d,M}-BaGOD$,$P_{fa,M}-BaGOD$};
    \end{axis}
\end{tikzpicture}
  \caption{ Detection performance comparison between the BaGOD
and AMP versus the total number of
mobile UEs $K_M$ for $N=128$, $K_S =1500$, $K_{a,S}=3$, $K_{a,M}=2$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB.}
  \label{fig:AccKM}
\end{figure}


==> Figures/Fig_AccuracyvsKS.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K_{S}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=7cm,
        height=5.5cm,
        xmin=99, xmax=500,
        ymin=5e-4, ymax=1.1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKS.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKS.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKS.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKS.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKS.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKS.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=square,
%     mark options = {rotate = 45},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y9]
% {Data/AccuracyvsKS.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=o,
%     mark options = {rotate = 180},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y11]
% {Data/AccuracyvsKM.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BaGOD$, $P_{fa}-BaGOD$,$P_{d,S}-BaGOD$, $P_{fa,S}-BaGOD$,$P_{d,M}-BaGOD$,$P_{fa,M}-BaGOD$};
    \end{axis}
\end{tikzpicture}
  \caption{ Detection performance comparison between the BaGOD
and AMP versus the number of
stationary UEs $K_S$ for $N=128$, $K_M=500$, $K_{a,S}=3$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB.}
  \label{fig:AccKS}
\end{figure}


==> Figures/Fig_AccuracyvsKaM.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K_{a,M}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=7cm,
        height=5.5cm,
        xmin=1, xmax=11.1,
        ymin=5e-4, ymax=1.03,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKaM.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKaM.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKaM.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKaM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKaM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKaM.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKaM.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKaM.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=square,
%     mark options = {rotate = 45},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y9]
% {Data/AccuracyvsKaM.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=o,
%     mark options = {rotate = 180},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y11]
% {Data/AccuracyvsKaM.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BAGOD$, $P_{fa}-BAGOD$,$P_{d,S}-BAGOD$, $P_{fa,S}-BAGOD$,$P_{d,M}-BAGOD$,$P_{fa,M}-BAGOD$};
    \end{axis}
\end{tikzpicture}
  \caption{ Detection performance comparison between BaGOD
and AMP versus the number of active mobile UEs $K_{a,M}$ for $T = 2$, $N=64$, $K_S =1500$, $K_M=500$, $K_{a,S}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 10$ dB.}
  \label{fig:AccKaM}
\end{figure}


==> Figures/Fig_AccuracyvsKaS.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K{a,S}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=7cm,
        height=5.5cm,
        xmin=1, xmax=11.1,
        ymin=0, ymax=1.1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.75, transform shape}, at={(0.5,0.80)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKaS.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKaS.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKaS.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKaS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKaS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKaS.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKaS.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKaS.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=square,
%     mark options = {rotate = 45},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y9]
% {Data/AccuracyvsKaS.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=o,
%     mark options = {rotate = 180},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y11]
% {Data/AccuracyvsKaS.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BaGOD$, $P_{fa}-BaGOD$,$P_{d,S}-BaGOD$, $P_{fa,S}-BaGOD$,$P_{d,M}-BaGOD$,$P_{fa,M}-BaGOD$};
    \end{axis}
\end{tikzpicture}
  \caption{Detection performance comparison between BaGOD
and AMP  versus the number of
active stationary UEs $K_{a,S}$ for $N=64$, $T=2$, $K_S =1500$, $K_M=500$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 10$ dB.}
  \label{fig:AccKaS}
\end{figure}


==> Figures/Fig_AccuracyvsN.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$N$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=7cm,
        height=5.5cm,
        xmin=1, xmax=92,
        ymin=5e-4, ymax=1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsN.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsN.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsN.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsN.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsN.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsN.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsN.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsN.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=square,
%     mark options = {rotate = 45},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y9]
% {Data/AccuracyvsN.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=o,
%     mark options = {rotate = 180},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y11]
% {Data/AccuracyvsN.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BaGOD$, $P_{fa}-BaGOD$,$P_{d,S}-BaGOD$, $P_{fa,S}-BaGOD$,$P_{d,M}-BaGOD$,$P_{fa,M}-BaGOD$};
    \end{axis}
\end{tikzpicture}
  \caption{ Detection performance comparison between the BaGOD
and AMP schemes versus the number of antenna $N$ for $T=2$, $K_S =1500$, $K_M=500$, $K_{a,S}=3$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB.}
  \label{fig:AccN}
\end{figure}


==> Figures/Fig_AccuracyvsT.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$T$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=7cm,
        height=5.5cm,
        xmin=2, xmax=22,
        ymin=5e-4, ymax=1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsT.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsT.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsT.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsT.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsT.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsT.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsT.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsT.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=square,
%     mark options = {rotate = 45},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y9]
% {Data/AccuracyvsT.dat};
% \addplot[
%     color=chestnut,
%     % mark=otimes,
%     mark=o,
%     mark options = {rotate = 180},
%     line width=1pt,
%     mark size=2pt,
%     ]
% table[x=t,y=y11]
% {Data/AccuracyvsT.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BaGOD$, $P_{fa}-BaGOD$,$P_{d,S}-BaGOD$, $P_{fa,S}-BaGOD$,$P_{d,M}-BaGOD$,$P_{fa,M}-BaGOD$};
    \end{axis}
\end{tikzpicture}
  \caption{ Detection performance comparison between the BaGOD
, AMP and covariance-based schemes versus the number of preambles $T$ for $N=64$, $K_S =1500$, $K_M=500$, $K_{a,S}=3$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB.}
  \label{fig:AccT}
\end{figure}


==> Figures/Fig_Channel.tex <==
\begin{figure}[t]
        \centering
        \label{fig.channel(a)}
    % \includegraphics[width = 0.4\textwidth]{Figures/channel.png} 
\scalebox{0.65}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,284); %set diagram left start at 0, and has height of 284

%Shape: Grid [id:dp5817759356089576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 54; green, 99; blue, 149 }  ,fill opacity=0.69 ][dash pattern={on 0.84pt off 2.51pt}] (301.82,92.99) -- (475.34,141.04) -- (343.91,260.55) -- (170.4,212.49) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (301.82,92.99) -- (170.4,212.49)(311.46,95.66) -- (180.03,215.16)(321.09,98.33) -- (189.67,217.83)(330.73,101) -- (199.31,220.5)(340.37,103.66) -- (208.94,223.17)(350.01,106.33) -- (218.58,225.84)(359.64,109) -- (228.22,228.51)(369.28,111.67) -- (237.86,231.18)(378.92,114.34) -- (247.49,233.84)(388.56,117.01) -- (257.13,236.51)(398.19,119.68) -- (266.77,239.18)(407.83,122.35) -- (276.41,241.85)(417.47,125.02) -- (286.04,244.52)(427.1,127.69) -- (295.68,247.19)(436.74,130.36) -- (305.32,249.86)(446.38,133.02) -- (314.95,252.53)(456.02,135.69) -- (324.59,255.2)(465.65,138.36) -- (334.23,257.87)(475.29,141.03) -- (343.87,260.53) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (301.82,92.99) -- (475.34,141.04)(293.07,100.94) -- (466.59,149)(284.33,108.9) -- (457.84,156.95)(275.58,116.85) -- (449.1,164.91)(266.83,124.8) -- (440.35,172.86)(258.08,132.76) -- (431.6,180.81)(249.34,140.71) -- (422.85,188.77)(240.59,148.67) -- (414.11,196.72)(231.84,156.62) -- (405.36,204.68)(223.09,164.57) -- (396.61,212.63)(214.35,172.53) -- (387.86,220.58)(205.6,180.48) -- (379.12,228.54)(196.85,188.44) -- (370.37,236.49)(188.11,196.39) -- (361.62,244.44)(179.36,204.34) -- (352.87,252.4)(170.61,212.3) -- (344.13,260.35) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}]  ;
%Shape: Cube [id:dp9720600366775369] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (363.36,136) -- (370.18,129.55) -- (380.16,133.73) -- (382.78,157.07) -- (375.96,163.52) -- (365.98,159.34) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (380.16,133.73) -- (373.33,140.18) -- (363.36,136) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (373.33,140.18) -- (375.96,163.52) ;
%Shape: Cube [id:dp2789693757436651] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (354.76,151.29) -- (361.49,144.92) -- (371.32,149.04) -- (373.32,166.81) -- (366.59,173.18) -- (356.75,169.06) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (371.32,149.04) -- (364.59,155.41) -- (354.76,151.29) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (364.59,155.41) -- (366.59,173.18) ;
%Shape: Cube [id:dp3906276056987976] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (343.99,143.27) -- (350.3,137.31) -- (359.51,141.17) -- (363.37,175.57) -- (357.07,181.53) -- (347.86,177.67) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (359.51,141.17) -- (353.21,147.13) -- (343.99,143.27) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (353.21,147.13) -- (357.07,181.53) ;
%Shape: Cube [id:dp8834643071750525] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (334.81,169.06) -- (342.14,162.13) -- (352.84,166.62) -- (354.94,185.26) -- (347.61,192.18) -- (336.9,187.7) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (352.84,166.62) -- (345.52,173.54) -- (334.81,169.06) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (345.52,173.54) -- (347.61,192.18) ;
%Shape: Cube [id:dp09594125982633361] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (326.68,179.06) -- (333.7,172.42) -- (343.96,176.72) -- (345.99,194.74) -- (338.97,201.38) -- (328.71,197.08) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (343.96,176.72) -- (336.94,183.36) -- (326.68,179.06) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (336.94,183.36) -- (338.97,201.38) ;

%Shape: Cube [id:dp18557076686585194] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (316.44,116.09) -- (323.07,109.93) -- (332.6,113.5) -- (334.55,131.82) -- (327.92,137.98) -- (318.38,134.41) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (332.6,113.5) -- (325.98,119.66) -- (316.44,116.09) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (325.98,119.66) -- (327.92,137.98) ;
%Shape: Cube [id:dp9221267395893284] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (305.77,102.96) -- (312.37,96.82) -- (321.87,100.38) -- (326.07,139.98) -- (319.47,146.12) -- (309.97,142.56) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (321.87,100.38) -- (315.27,106.52) -- (305.77,102.96) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (315.27,106.52) -- (319.47,146.12) ;
%Shape: Cube [id:dp8514737013822498] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (296.75,127.09) -- (304.26,120.11) -- (315.07,124.16) -- (317.61,148.12) -- (310.11,155.1) -- (299.29,151.05) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (315.07,124.16) -- (307.57,131.14) -- (296.75,127.09) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (307.57,131.14) -- (310.11,155.1) ;
%Shape: Cube [id:dp17705398034954078] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (289.08,143.18) -- (296.02,136.72) -- (306.01,140.46) -- (307.82,157.51) -- (300.88,163.97) -- (290.88,160.23) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (306.01,140.46) -- (299.07,146.92) -- (289.08,143.18) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (299.07,146.92) -- (300.88,163.97) ;

%Straight Lines [id:da008373685103918449] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.5,10) -- (301.82,92.99) ;
%Straight Lines [id:da9350921464404434] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (167.42,131.62) -- (170.6,212.29) ;
%Straight Lines [id:da14397411469822607] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (476.16,59.03) -- (475.29,141.03) ;
%Straight Lines [id:da5121194651873713] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.5,10) -- (167.42,131.62) ;
%Straight Lines [id:da6449480312653169] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (476.16,59.03) -- (301.5,10) ;
%Straight Lines [id:da09123987130734745] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (476.32,100.52) -- (301.66,51.49) ;
%Straight Lines [id:da8593581697448482] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (301.66,51.49) -- (169.01,171.96) ;
%Straight Lines [id:da9941279928976243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240.27,65.68) -- (240.59,148.67) ;
%Straight Lines [id:da857776576094498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (388.24,34.02) -- (388.56,117.01) ;
%Straight Lines [id:da8325352360653662] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340.05,20.68) -- (340.37,103.66) ;
%Straight Lines [id:da06446821588308516] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (426.78,44.7) -- (427.1,127.69) ;
%Straight Lines [id:da09666382493960746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (275.26,33.86) -- (275.58,116.85) ;
%Straight Lines [id:da5220906511322232] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (205.28,97.49) -- (205.6,180.48) ;
%Shape: Cube [id:dp8402043591806267] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (253.43,137.13) -- (260.06,130.98) -- (269.6,134.59) -- (271.55,153.2) -- (264.92,159.35) -- (255.38,155.74) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (269.6,134.59) -- (262.97,140.74) -- (253.43,137.13) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (262.97,140.74) -- (264.92,159.35) ;
%Shape: Cube [id:dp5173123844174359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (244.23,137.96) -- (250.89,131.78) -- (260.48,135.41) -- (263.21,161.44) -- (256.55,167.62) -- (246.96,163.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (260.48,135.41) -- (253.82,141.59) -- (244.23,137.96) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (253.82,141.59) -- (256.55,167.62) ;
%Shape: Cube [id:dp9804938624015116] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (233.97,134.44) -- (240.91,128) -- (250.9,131.78) -- (254.97,170.59) -- (248.03,177.03) -- (238.04,173.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250.9,131.78) -- (243.96,138.22) -- (233.97,134.44) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (243.96,138.22) -- (248.03,177.03) ;
%Shape: Cube [id:dp39239014457531196] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (226.05,164.53) -- (233,158.08) -- (243,161.87) -- (244.82,179.2) -- (237.87,185.64) -- (227.87,181.86) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (243,161.87) -- (236.05,168.31) -- (226.05,164.53) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (236.05,168.31) -- (237.87,185.64) ;
%Shape: Cube [id:dp8226563101268194] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (218.72,180.67) -- (224.63,175.18) -- (233.94,178.7) -- (235,188.83) -- (229.09,194.32) -- (219.78,190.79) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (233.94,178.7) -- (228.02,184.19) -- (218.72,180.67) ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (228.02,184.19) -- (229.09,194.32) ;


% Text Node
\draw (152,127.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (143,164.4) node [anchor=north west][inner sep=0.75pt]    {$0.5$};
% Text Node
\draw (151,205.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (317.81,261.4) node [anchor=north west][inner sep=0.75pt]    {$20$};
% Text Node
\draw (218,235.4) node [anchor=north west][inner sep=0.75pt]    {$10$};
% Text Node
\draw (265,248.4) node [anchor=north west][inner sep=0.75pt]    {$15$};
% Text Node
\draw (186,224.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (363.58,247.83) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (449,178.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (407,214.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (123.59,196.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-268.96] [align=left] {Amplitute};
% Text Node
\draw (210.08,259.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.53] [align=left] {UEs};
% Text Node
\draw (430.82,217.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {AoAs};


\end{tikzpicture}


}


    
   
       
% \subfigure[]{\label{fig.channel(b)} 
% \scalebox{0.7}{


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,234); %set diagram left start at 0, and has height of 234

% %Shape: Triangle [id:dp9033362719146782] 
% \draw   (179.96,114.97) -- (173.11,106) -- (187,106.12) -- cycle ;
% %Straight Lines [id:da6595395436862985] 
% \draw    (179.96,114.97) -- (180,135) ;

% %Straight Lines [id:da8297780534218375] 
% \draw [line width=1.5]    (599.38,104.55) -- (585,151.97) ;
% %Straight Lines [id:da7213466841549676] 
% \draw [line width=1.5]    (599.38,104.55) -- (601.43,154) ;
% %Straight Lines [id:da3334682255961263] 
% \draw [line width=1.5]    (599.38,104.55) -- (616.5,148.58) ;
% %Straight Lines [id:da04787789364819495] 
% \draw    (600.41,129.27) -- (607.94,126.56) ;
% %Straight Lines [id:da3028133939772508] 
% \draw    (611.02,133.9) -- (600.75,138.42) ;
% %Straight Lines [id:da6495078174857718] 
% \draw    (604.86,118.32) -- (600.07,120.13) ;
% %Straight Lines [id:da23062513060224288] 
% \draw    (613.76,141.35) -- (601.43,146.55) ;
% %Straight Lines [id:da357184263987111] 
% \draw    (601.43,146.55) -- (587.74,142.03) ;
% %Straight Lines [id:da8395093337466577] 
% \draw    (600.75,138.42) -- (589.79,135.26) ;
% %Straight Lines [id:da39956985964098934] 
% \draw    (592.19,128.26) -- (600.41,129.27) ;
% %Straight Lines [id:da6374815793561113] 
% \draw    (594.59,119) -- (600.07,120.13) ;
% %Shape: Grid [id:dp6702653686173485] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (589.11,91) -- (610.43,91) -- (610.43,105.22) -- (589.11,105.22) -- cycle ; \draw   (592.66,91) -- (592.66,105.22)(596.22,91) -- (596.22,105.22)(599.77,91) -- (599.77,105.22)(603.32,91) -- (603.32,105.22)(606.88,91) -- (606.88,105.22) ; \draw   (589.11,94.55) -- (610.43,94.55)(589.11,98.11) -- (610.43,98.11)(589.11,101.66) -- (610.43,101.66) ; \draw   (589.11,91) -- (610.43,91) -- (610.43,105.22) -- (589.11,105.22) -- cycle ;

% %Shape: Triangle [id:dp6903769452559478] 
% \draw   (180.96,184.97) -- (174.11,176) -- (188,176.12) -- cycle ;
% %Straight Lines [id:da27118503305356634] 
% \draw    (180.96,184.97) -- (181,205) ;

% %Straight Lines [id:da6735176498496593] 
% \draw [line width=1.5]    (601.38,178.55) -- (587,225.97) ;
% %Straight Lines [id:da9328926495712135] 
% \draw [line width=1.5]    (601.38,178.55) -- (603.43,228) ;
% %Straight Lines [id:da592705619881525] 
% \draw [line width=1.5]    (601.38,178.55) -- (618.5,222.58) ;
% %Straight Lines [id:da3597437317686567] 
% \draw    (602.41,203.27) -- (609.94,200.56) ;
% %Straight Lines [id:da5230948097492609] 
% \draw    (613.02,207.9) -- (602.75,212.42) ;
% %Straight Lines [id:da8178234140744685] 
% \draw    (606.86,192.32) -- (602.07,194.13) ;
% %Straight Lines [id:da8705026555908542] 
% \draw    (615.76,215.35) -- (603.43,220.55) ;
% %Straight Lines [id:da6830729997463698] 
% \draw    (603.43,220.55) -- (589.74,216.03) ;
% %Straight Lines [id:da408294212308393] 
% \draw    (602.75,212.42) -- (591.79,209.26) ;
% %Straight Lines [id:da1869858398677704] 
% \draw    (594.19,202.26) -- (602.41,203.27) ;
% %Straight Lines [id:da8209244708769845] 
% \draw    (596.59,193) -- (602.07,194.13) ;
% %Shape: Grid [id:dp9021664983634565] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (591.11,165) -- (612.43,165) -- (612.43,179.22) -- (591.11,179.22) -- cycle ; \draw   (594.66,165) -- (594.66,179.22)(598.22,165) -- (598.22,179.22)(601.77,165) -- (601.77,179.22)(605.32,165) -- (605.32,179.22)(608.88,165) -- (608.88,179.22) ; \draw   (591.11,168.55) -- (612.43,168.55)(591.11,172.11) -- (612.43,172.11)(591.11,175.66) -- (612.43,175.66) ; \draw   (591.11,165) -- (612.43,165) -- (612.43,179.22) -- (591.11,179.22) -- cycle ;

% %Straight Lines [id:da018611607040239564] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (377.5,58) -- (493.5,57) ;
% %Straight Lines [id:da7260752151304173] 
% \draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.5,56) -- (347.5,57) ;
% %Straight Lines [id:da45218849695237506] 
% \draw    (247.5,41.5) -- (247.5,68.5) ;
% %Straight Lines [id:da09295707239907713] 
% \draw    (498.5,41) -- (498.5,68) ;
% %Shape: Polygon Curved [id:ds606528317700721] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (98.67,109.95) .. controls (106.79,112.46) and (141.59,108.07) .. (150.09,112.67) .. controls (158.6,117.27) and (170.97,127.31) .. (149.71,127.73) .. controls (128.44,128.15) and (88.23,127.94) .. (82.05,124.38) .. controls (75.86,120.83) and (90.55,107.44) .. (98.67,109.95) -- cycle ;
% %Shape: Ellipse [id:dp03095770186385871] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.39,125.74) .. controls (139.39,121.87) and (142.3,118.74) .. (145.9,118.74) .. controls (149.5,118.74) and (152.41,121.87) .. (152.41,125.74) .. controls (152.41,129.61) and (149.5,132.74) .. (145.9,132.74) .. controls (142.3,132.74) and (139.39,129.61) .. (139.39,125.74) -- cycle ;
% %Shape: Donut [id:dp8278508550200951] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule][line width=1.5]  (140.8,125.74) .. controls (140.8,122.65) and (143.08,120.15) .. (145.9,120.15) .. controls (148.72,120.15) and (151,122.65) .. (151,125.74) .. controls (151,128.83) and (148.72,131.33) .. (145.9,131.33) .. controls (143.08,131.33) and (140.8,128.83) .. (140.8,125.74)(139.39,125.74) .. controls (139.39,121.87) and (142.3,118.74) .. (145.9,118.74) .. controls (149.5,118.74) and (152.41,121.87) .. (152.41,125.74) .. controls (152.41,129.61) and (149.5,132.74) .. (145.9,132.74) .. controls (142.3,132.74) and (139.39,129.61) .. (139.39,125.74) ;

% %Shape: Ellipse [id:dp8600301322317132] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (87.19,127) .. controls (87.19,123.13) and (90.11,119.99) .. (93.7,119.99) .. controls (97.3,119.99) and (100.22,123.13) .. (100.22,127) .. controls (100.22,130.86) and (97.3,134) .. (93.7,134) .. controls (90.11,134) and (87.19,130.86) .. (87.19,127) -- cycle ;
% %Shape: Donut [id:dp9880510023210256] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule][line width=1.5]  (88.6,127) .. controls (88.6,123.91) and (90.89,121.4) .. (93.7,121.4) .. controls (96.52,121.4) and (98.81,123.91) .. (98.81,127) .. controls (98.81,130.08) and (96.52,132.59) .. (93.7,132.59) .. controls (90.89,132.59) and (88.6,130.08) .. (88.6,127)(87.19,127) .. controls (87.19,123.13) and (90.11,119.99) .. (93.7,119.99) .. controls (97.3,119.99) and (100.22,123.13) .. (100.22,127) .. controls (100.22,130.86) and (97.3,134) .. (93.7,134) .. controls (90.11,134) and (87.19,130.86) .. (87.19,127) ;

% %Shape: Polygon Curved [id:ds05413713166848533] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (109.11,111.2) .. controls (113.75,111.62) and (127.09,111.62) .. (131.15,110.79) .. controls (135.21,109.95) and (134.63,126.27) .. (131.15,127.52) .. controls (127.67,128.78) and (123.8,128.36) .. (115.3,127.94) .. controls (106.79,127.52) and (104.47,110.79) .. (109.11,111.2) -- cycle ;
% %Rounded Rect [id:dp23753485730488144] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (110.85,114.72) .. controls (110.85,114.63) and (110.93,114.55) .. (111.02,114.55) -- (115.52,114.55) .. controls (115.61,114.55) and (115.68,114.63) .. (115.68,114.72) -- (115.68,115.22) .. controls (115.68,115.31) and (115.61,115.39) .. (115.52,115.39) -- (111.02,115.39) .. controls (110.93,115.39) and (110.85,115.31) .. (110.85,115.22) -- cycle ;
% %Shape: Right Triangle [id:dp3188287469277036] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (128.44,103.67) -- (143.71,110.79) -- (131.54,110.79) -- cycle ;
% %Straight Lines [id:da5959403467685009] 
% \draw [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]    (155.12,123.34) -- (161.5,123.34) ;
% %Straight Lines [id:da9459222830898564] 
% \draw [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]    (80.5,122.08) -- (86.88,122.08) ;
% %Shape: Polygon [id:ds1530758503498817] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (109.88,102) -- (109.11,104.93) -- (109.11,111.2) -- (106.02,110.79) -- (107.56,102.42) -- cycle ;
% %Snip Diagonal Corner Rect [id:dp5692124686894353] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (88.5,112.64) -- (92.57,112.64) -- (92.57,112.64) -- (91.4,113.78) -- (89.09,114.92) -- (85.02,114.92) -- (85.02,114.92) -- (86.19,113.78) -- cycle ;
% %Shape: Polygon Curved [id:ds531243704913998] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (101.91,105.91) .. controls (104.09,102.3) and (107.14,102.84) .. (107.56,102.42) .. controls (107.99,102) and (107.26,105.31) .. (106.28,108.61) .. controls (105.31,111.92) and (100.55,110.39) .. (98.67,109.95) .. controls (96.8,109.51) and (99.72,109.51) .. (101.91,105.91) -- cycle ;
% %Shape: Polygon Curved [id:ds6928966823795166] 
% \draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (152.01,114.02) .. controls (154.45,115.52) and (153.96,115.52) .. (155.66,116.42) .. controls (157.36,117.33) and (153.96,114.92) .. (155.66,116.42) .. controls (157.36,117.93) and (149.09,117.93) .. (148.97,116.12) .. controls (148.85,114.32) and (149.58,112.52) .. (152.01,114.02) -- cycle ;

% %Shape: Square Wave Form [id:dp34826932888086404] 
% \draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  (368.09,117.9) -- (368.09,102.58) -- (400.94,102.58) -- (400.94,133.22) -- (433.8,133.22) -- (433.8,117.9) ;
% %Shape: Wave [id:dp5245237908816875] 
% \draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  (246.1,118.87) .. controls (250.41,125.32) and (254.54,131.46) .. (259.06,131.42) .. controls (263.58,131.38) and (267.25,125.18) .. (271.09,118.66) .. controls (274.93,112.15) and (278.6,105.95) .. (283.12,105.91) .. controls (287.65,105.87) and (291.77,112.01) .. (296.08,118.46) .. controls (300.39,124.91) and (304.51,131.05) .. (309.03,131.01) .. controls (313.55,130.97) and (317.23,124.77) .. (321.06,118.25) .. controls (324.9,111.74) and (328.58,105.54) .. (333.1,105.5) .. controls (337.62,105.46) and (341.74,111.6) .. (346.05,118.05) .. controls (350.36,124.5) and (354.48,130.64) .. (359,130.6) .. controls (361.7,130.58) and (364.09,128.37) .. (366.39,125.22) ;
% %Straight Lines [id:da7735072492721466] 
% \draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]    (203.5,119) -- (246.1,118.78) ;
% %Straight Lines [id:da9151770668295967] 
% \draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (368.09,102.58) -- (367.5,134) ;
% %Straight Lines [id:da9971176176597314] 
% \draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (246.71,102) -- (246.5,135) ;
% %Shape: Square Wave Form [id:dp07607591452630125] 
% \draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  (433.8,117.9) -- (433.8,102.58) -- (466.65,102.58) -- (466.65,133.22) -- (499.51,133.22) -- (499.51,117.9) ;
% %Straight Lines [id:da43781633497271266] 
% \draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (499.5,102) -- (499.51,133.22) ;
% %Straight Lines [id:da23614887851269462] 
% \draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]    (500.11,116.43) -- (556.5,116.43) ;
% \draw [shift={(560.5,116.43)}, rotate = 180] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

% %Straight Lines [id:da05896473705386773] 
% \draw    (368.5,73) -- (368.5,94.5) ;
% %Shape: Square Wave Form [id:dp9661189362891325] 
% \draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (371.38,193.9) -- (371.38,178.58) -- (403.16,178.58) -- (403.16,209.22) -- (434.94,209.22) -- (434.94,193.9) ;
% %Straight Lines [id:da5629258991048212] 
% \draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]    (202.46,195.58) -- (243.67,195.36) ;
% %Straight Lines [id:da2934906689524486] 
% \draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (244.26,178.58) -- (244.5,208) ;
% %Shape: Square Wave Form [id:dp21256493652452524] 
% \draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (434.94,193.9) -- (434.94,178.58) -- (466.72,178.58) -- (466.72,209.22) -- (498.5,209.22) -- (498.5,193.9) ;
% %Straight Lines [id:da004376946174416307] 
% \draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (498.5,175) -- (498.5,209.22) ;
% %Straight Lines [id:da6553341824176167] 
% \draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]    (499.09,192.43) -- (553.5,192.43) ;
% \draw [shift={(557.5,192.43)}, rotate = 180] [fill={rgb, 255:red, 72; green, 115; blue, 24 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
% %Shape: Square Wave Form [id:dp749565255477042] 
% \draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (307.82,193.9) -- (307.82,178.58) -- (339.6,178.58) -- (339.6,209.22) -- (371.38,209.22) -- (371.38,193.9) ;
% %Shape: Square Wave Form [id:dp7403738078016202] 
% \draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (244.26,193.9) -- (244.26,178.58) -- (276.04,178.58) -- (276.04,209.22) -- (307.82,209.22) -- (307.82,193.9) ;

% %Rounded Rect [id:dp995888188334648] 
% \draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (100.61,184.7) .. controls (100.61,183.21) and (101.81,182) .. (103.3,182) -- (130.48,182) .. controls (131.98,182) and (133.18,183.21) .. (133.18,184.7) -- (133.18,202.33) .. controls (133.18,203.82) and (131.98,205.03) .. (130.48,205.03) -- (103.3,205.03) .. controls (101.81,205.03) and (100.61,203.82) .. (100.61,202.33) -- cycle ;
% %Rounded Same Side Corner Rect [id:dp07722275448653915] 
% \draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 72; green, 115; blue, 24 }  ,fill opacity=0.8 ][line width=1.5]  (135.5,207.63) .. controls (135.5,207.83) and (135.33,208) .. (135.13,208) -- (98.37,208) .. controls (98.17,208) and (98,207.83) .. (98,207.63) -- (98,206.16) .. controls (98,206.16) and (98,206.16) .. (98,206.16) -- (135.5,206.16) .. controls (135.5,206.16) and (135.5,206.16) .. (135.5,206.16) -- cycle ;
% %Rounded Same Side Corner Rect [id:dp7780207591612305] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (122.13,206.66) .. controls (122.13,206.74) and (122.07,206.79) .. (122,206.79) -- (111.62,206.79) .. controls (111.55,206.79) and (111.49,206.74) .. (111.49,206.66) -- (111.49,206.14) .. controls (111.49,206.14) and (111.49,206.14) .. (111.49,206.14) -- (122.13,206.14) .. controls (122.13,206.14) and (122.13,206.14) .. (122.13,206.14) -- cycle ;


% % Text Node
% \draw (259,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Preamble};
% % Text Node
% \draw (402,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data};
% % Text Node
% \draw (586,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {BS};
% % Text Node
% \draw (109,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {UE};
% % Text Node
% \draw (359,49.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% % Text Node
% \draw (66,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Moving device};
% % Text Node
% \draw (74,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed device};
% % Text Node
% \draw (348,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data};


% \end{tikzpicture}
% }   
        
        % \includegraphics[width=0.49\textwidth]{mystrategy.tex}}
% }
	\caption{Angular continuous group-sparsity in the uplink channel. Only $K_a=3$ UEs are active, and the maximum number of multi-path components are considered to be five ($L_{\max}:=\max_{k}L_k=5$) in this figure. Note that the channel in LoS angles has higher amplitudes compared to NLoS angles.}\label{fig.channel}
\end{figure}

==> Figures/Fig_Poly.tex <==
\begin{figure}[!t]
\centering
 \begin{tikzpicture} 
    \begin{axis}[
        title = {\footnotesize $K=100, K_a =3, L_{\rm max} = 3, N=32, T =1$},
        width=9cm,
        height=7cm,
        xmin=0, xmax=3.14,
        ymin=3e-3, ymax=1.2,
        legend style={nodes={scale=0.7, transform shape}, at={(0.97,0.95)}}, 
        ticklabel style = {font=\footnotesize},
        %legend pos=west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!30},
    ]
    \addplot[ smooth,
             thin,
        color=airforceblue,
        % mark=star,
        %mark options = {rotate = 180},
        line width=1pt,
        %mark size=3pt,
        ]
    table[x=x1,y=y1]
    {Data/Poly2.dat};
    \addplot[ 
        color=cadmiumorange,
        mark=star,
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=x1,y=y2]
    {Data/Poly2.dat};
    \addplot[ 
        only marks = True,
        color=redjigar,
        mark=o,
        % dashed,
        % line width=0.5pt,
        mark size=1.5pt,
        ]
    table[x=x1,y=y2]
    {Data/Poly2.dat};
    \legend{$\|\bm{q}_{G}(\theta)\|_2$, Estimated angles, Original angles};
     % \path (0.2, 0.99) coordinate (X);
    \end{axis}
    \node[above,red] at (1.4,5) {\scriptsize AoAs of active users};
    \draw (0.65,4.5) circle [black, radius=0.2];
    \draw[->,>=stealth](1.1,5)--(0.9,4.8);
    \draw (2.1,4.5) circle [black, radius=0.2];
    \draw[->,>=stealth](1.8,5)--(2,4.8);
    \draw (4.15,4.5) circle [black, radius=0.23];
    \draw[->,>=stealth](2.3,5)--(3.6,4.75);
\end{tikzpicture}

  \caption{The $\ell_2$ norm of the goal-oriented dual polynomial function i.e. $\|\bm{q}_{G}(\theta)\|_2$. The angles for which $\|\bm{q}_{G}(\theta)\|_2$ achieves its maximum determine the angles of active UEs }
   \label{fig.dualpol}
\end{figure}


==> Figures/Fig_Sim.tex <==
\begin{figure*}
\subfigure[]{\label{fig:sim(a)}
   \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K_{a,M}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=5.7cm,
        height=5.9cm,
        xmin=1, xmax=11.1,
        ymin=5e-4, ymax=1.05,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.35, transform shape}, at={(-0.1,0.95)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKaM.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKaM.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKaM.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKaM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKaM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKaM.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKaM.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKaM.dat};
    \end{axis}
\end{tikzpicture}
}
\subfigure[]{\label{fig:sim(b)}
   \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K{a,S}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=5.7cm,
        height=5.9cm,
        xmin=1, xmax=11.1,
        ymin=0, ymax=1.05,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.75, transform shape}, at={(0.5,0.80)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKaS.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKaS.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKaS.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKaS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKaS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKaS.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKaS.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKaS.dat};
    \end{axis}
\end{tikzpicture}
}
\subfigure[]{\label{fig:sim(c)}
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K_{M}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=5.7cm,
        height=5.9cm,
        xmin=99, xmax=500,
        ymin=5e-4, ymax=1.05,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(1.75,0.95)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKM.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKM.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKM.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKM.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKM.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKM.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKM.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BaGOD$, $P_{fa}-BaGOD$,$P_{d,S}-BaGOD$, $P_{fa,S}-BaGOD$,$P_{d,M}-BaGOD$,$P_{fa,M}-BaGOD$};
    \end{axis}
\end{tikzpicture}
}

% ========== % 


\subfigure[]{\label{fig:sim(d)}
  \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$T$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=5.7cm,
        height=5.9cm,
        xmin=2, xmax=22,
        ymin=5e-4, ymax=1.05,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsT.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsT.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsT.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsT.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsT.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsT.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsT.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsT.dat};
    \end{axis}
\end{tikzpicture}
}
\subfigure[]{\label{fig:sim(e)}
  \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$K_{S}$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=5.7cm,
        height=5.9cm,
        xmin=99, xmax=500,
        ymin=5e-4, ymax=1.05,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsKS.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsKS.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsKS.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsKS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsKS.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsKS.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsKS.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsKS.dat};
    \end{axis}
\end{tikzpicture}
}
\subfigure[]{\label{fig:sim(f)}
  \begin{tikzpicture} 
    \begin{axis}[
        xlabel={$N$},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        % title = {\scriptsize $???$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=5.7cm,
        height=5.9cm,
        xmin=1, xmax=92,
        ymin=5e-4, ymax=1.05,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.65, transform shape}, at={(0.45,0.75)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    % {Data/AccuracyvsKaM.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuracyvsN.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuracyvsN.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuracyvsN.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuracyvsN.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuracyvsN.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuracyvsN.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuracyvsN.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuracyvsN.dat};
    \end{axis}
\end{tikzpicture}
}
\caption{ Detection performance comparison between BaGOD
and AMP. a) versus the number $K_{a,M}$ of active mobile UEs for $T = 2$, $N=64$, $K_S =1500$, $K_M=500$, $K_{a,S}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 10$ dB b) versus the number $K_{a,S}$ of
active stationary UEs for $N=64$, $T=2$, $K_S =1500$, $K_M=500$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 10$ dB c) versus the total number $K_M$ of
mobile UEs for $N=128$, $K_S =1500$, $K_{a,S}=3$, $K_{a,M}=2$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB d) versus the number $T$ of preambles for $N=64$, $K_S =1500$, $K_M=500$, $K_{a,S}=3$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB e) versus the number $K_S$ of
stationary UEs  for $N=128$, $K_M=500$, $K_{a,S}=3$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB f) versus the number of antennas $N$ for $T=2$, $K_S =1500$, $K_M=500$, $K_{a,S}=3$, $K_{a,M}=3$, $L_{\rm max} =20$, and ${\rm SNR} = 20$ dB.}
  \label{fig:Sim}
\end{figure*}

==> Figures/Fig_Sim2.tex <==
\begin{figure}
\centering
    \begin{tikzpicture} 
    \begin{axis}[
        xlabel={T},
        % ylabel={Probability of detection},
        label style={font=\scriptsize},
        title = {\scriptsize $N =128,L_{\rm max} = 20, K_{a,S} = 3, K_{a,M}=2, {\rm SNR}=30~dB$},
        legend cell align={left},
        tick label style={font=\scriptsize} , 
        width=7cm,
        height=5.5cm,
        xmin=1, xmax=11.1,
        ymin=0, ymax=1.1,
        %xtick={-1, -0.5, 0, 0.5, 1},
        %ytick={0, 20, 40, 60, 80, 100},
        % ymode = log,
       legend style={nodes={scale=0.75, transform shape}, at={(0.5,0.80)}}, 
        %legend pos=east,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        grid=both,
        grid style={line width=.1pt, draw=gray!15},
        major grid style={line width=.2pt,draw=gray!40},
    ]
    {Data/AccuvsN.dat};
    \addplot[
        color=bleudefrance,
        mark=star,
        mark options = {rotate = 180},
        % mark options = {rotate = 180},
        dashed,
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y1]
    {Data/AccuvsN.dat};
  \addplot[
        color=bleudefrance,
        mark=o,
        %mark options = {rotate = 180},
        line width=1pt,
        mark size=2pt,
        %mark size=2pt,
        ]
    table[x=t,y=y2]
    {Data/AccuvsN.dat};
     \addplot[
        color=cadmiumorange,
        mark=square,
        mark options = {rotate = 45},
        line width=1pt,
        mark size=2pt,
        ]
    table[x=t,y=y3]
    {Data/AccuvsN.dat};
     \addplot[
    color=cadmiumorange,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y4]
{Data/AccuvsN.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=star,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y5]
{Data/AccuvsN.dat};
     \addplot[
    color=redjigar,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y6]
{Data/AccuvsN.dat};
     \addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=square,
    % mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y7]
{Data/AccuvsN.dat};
\addplot[
    color=cadmiumgreen,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y8]
{Data/AccuvsN.dat};
\addplot[
    color=chestnut,
    % mark=otimes,
    mark=square,
    mark options = {rotate = 45},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y9]
{Data/AccuvsN.dat};
\addplot[
    color=chestnut,
    % mark=otimes,
    mark=o,
    mark options = {rotate = 180},
    line width=1pt,
    mark size=2pt,
    ]
table[x=t,y=y11]
{Data/AccuvsN.dat};
    \legend{$P_d-AMP$,$P_{fa}-AMP$,$P_d-BAGOD$, $P_{fa}-BAGOD$,$P_{d,S}-BAGOD$, $P_{fa,S}-BAGOD$,$P_{d,M}-BAGOD$,$P_{fa,M}-BAGOD$, $P_{d}-cov$,$P_{fa}-cov$};
    \end{axis}
\end{tikzpicture}
  \caption{ Detection performance comparison between the BaGOD and AMP versus the number of
preambles $T$ for $N=128$, $K_S =1500$, $K_M=500$, $K_{a,S}=3$, $K_{a,M}=2$, $L_{\rm max} =20$, and ${\rm SNR} = 30$ dB.}
  \label{fig:Probvs???}
\end{figure}


==> Figures/Scheme.tex <==
\begin{figure*}
    \centering

\subfigure[]{\label{fig:schematic(a)}
\scalebox{0.83}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,265); %set diagram left start at 0, and has height of 265

%Rounded Rect [id:dp9026863558929434] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.12 ][dash pattern={on 0.84pt off 2.51pt}] (99,102.5) .. controls (99,48.1) and (143.1,4) .. (197.5,4) -- (460,4) .. controls (514.4,4) and (558.5,48.1) .. (558.5,102.5) -- (558.5,162.5) .. controls (558.5,216.9) and (514.4,261) .. (460,261) -- (197.5,261) .. controls (143.1,261) and (99,216.9) .. (99,162.5) -- cycle ;
%Shape: Regular Polygon [id:dp0315414102109115] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.09 ][dash pattern={on 4.5pt off 4.5pt}] (268.14,74.03) -- (265.3,91.97) -- (257.06,108.15) -- (244.22,120.99) -- (228.04,129.23) -- (210.1,132.07) -- (192.17,129.23) -- (175.99,120.99) -- (163.15,108.15) -- (154.91,91.97) -- (152.07,74.03) -- (154.91,56.1) -- (163.15,39.92) -- (175.99,27.08) -- (192.17,18.84) -- (210.1,16) -- (228.04,18.84) -- (244.22,27.08) -- (257.06,39.92) -- (265.3,56.1) -- cycle ;
%Shape: Regular Polygon [id:dp8933471353432159] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.09 ][dash pattern={on 4.5pt off 4.5pt}] (527.23,68.8) -- (525.01,82.78) -- (518.59,95.4) -- (508.57,105.41) -- (495.96,111.83) -- (481.98,114.05) -- (467.99,111.83) -- (455.38,105.41) -- (445.37,95.4) -- (438.94,82.78) -- (436.73,68.8) -- (438.94,54.81) -- (445.37,42.2) -- (455.38,32.19) -- (467.99,25.76) -- (481.98,23.55) -- (495.96,25.76) -- (508.57,32.19) -- (518.59,42.2) -- (525.01,54.81) -- cycle ;
%Shape: Regular Polygon [id:dp7736072770914828] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.09 ][dash pattern={on 4.5pt off 4.5pt}] (325.58,192.84) -- (322.78,210.5) -- (314.66,226.44) -- (302.01,239.08) -- (286.08,247.2) -- (268.42,250) -- (250.76,247.2) -- (234.82,239.08) -- (222.18,226.44) -- (214.06,210.5) -- (211.26,192.84) -- (214.06,175.18) -- (222.18,159.24) -- (234.82,146.6) -- (250.76,138.48) -- (268.42,135.68) -- (286.08,138.48) -- (302.01,146.6) -- (314.66,159.24) -- (322.78,175.18) -- cycle ;
%Shape: Regular Polygon [id:dp11371294782355856] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.09 ][dash pattern={on 4.5pt off 4.5pt}] (475.38,162.12) -- (472.99,177.19) -- (466.07,190.78) -- (455.28,201.56) -- (441.69,208.49) -- (426.63,210.87) -- (411.56,208.49) -- (397.97,201.56) -- (387.19,190.78) -- (380.26,177.19) -- (377.88,162.12) -- (380.26,147.06) -- (387.19,133.47) -- (397.97,122.68) -- (411.56,115.76) -- (426.63,113.37) -- (441.69,115.76) -- (455.28,122.68) -- (466.07,133.47) -- (472.99,147.06) -- cycle ;
%Straight Lines [id:da8297780534218375] 
\draw [line width=1.5]    (320.38,78.55) -- (306,125.97) ;
%Straight Lines [id:da7213466841549676] 
\draw [line width=1.5]    (320.38,78.55) -- (322.43,128) ;
%Straight Lines [id:da3334682255961263] 
\draw [line width=1.5]    (320.38,78.55) -- (337.5,122.58) ;
%Straight Lines [id:da04787789364819495] 
\draw    (321.41,103.27) -- (328.94,100.56) ;
%Straight Lines [id:da3028133939772508] 
\draw    (332.02,107.9) -- (321.75,112.42) ;
%Straight Lines [id:da6495078174857718] 
\draw    (325.86,92.32) -- (321.07,94.13) ;
%Straight Lines [id:da23062513060224288] 
\draw    (334.76,115.35) -- (322.43,120.55) ;
%Straight Lines [id:da357184263987111] 
\draw    (322.43,120.55) -- (308.74,116.03) ;
%Straight Lines [id:da8395093337466577] 
\draw    (321.75,112.42) -- (310.79,109.26) ;
%Straight Lines [id:da39956985964098934] 
\draw    (313.19,102.26) -- (321.41,103.27) ;
%Straight Lines [id:da6374815793561113] 
\draw    (315.59,93) -- (321.07,94.13) ;
%Shape: Grid [id:dp6702653686173485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (310.11,65) -- (331.43,65) -- (331.43,79.22) -- (310.11,79.22) -- cycle ; \draw   (313.66,65) -- (313.66,79.22)(317.22,65) -- (317.22,79.22)(320.77,65) -- (320.77,79.22)(324.32,65) -- (324.32,79.22)(327.88,65) -- (327.88,79.22) ; \draw   (310.11,68.55) -- (331.43,68.55)(310.11,72.11) -- (331.43,72.11)(310.11,75.66) -- (331.43,75.66) ; \draw   (310.11,65) -- (331.43,65) -- (331.43,79.22) -- (310.11,79.22) -- cycle ;

%Rounded Rect [id:dp9835491379970485] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (181.6,38.76) .. controls (181.6,36.99) and (183.04,35.55) .. (184.81,35.55) -- (194.43,35.55) .. controls (196.21,35.55) and (197.64,36.99) .. (197.64,38.76) -- (197.64,50.51) .. controls (197.64,52.28) and (196.21,53.72) .. (194.43,53.72) -- (184.81,53.72) .. controls (183.04,53.72) and (181.6,52.28) .. (181.6,50.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp08032030919696753] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (194.52,57.42) .. controls (194.53,57.93) and (194.12,58.35) .. (193.61,58.36) -- (185.39,58.43) .. controls (184.87,58.44) and (184.46,58.03) .. (184.45,57.51) -- (184.43,53.81) .. controls (184.43,53.81) and (184.43,53.81) .. (184.43,53.81) -- (194.5,53.72) .. controls (194.5,53.72) and (194.5,53.72) .. (194.5,53.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp02139323248484226] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (184.77,31.93) .. controls (184.77,31.41) and (185.18,31) .. (185.69,31) -- (193.91,31) .. controls (194.42,31) and (194.84,31.41) .. (194.84,31.93) -- (194.84,35.63) .. controls (194.84,35.63) and (194.84,35.63) .. (194.84,35.63) -- (184.77,35.63) .. controls (184.77,35.63) and (184.77,35.63) .. (184.77,35.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp41938656319913825] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (199.13,41.44) .. controls (199.33,41.44) and (199.5,41.61) .. (199.5,41.81) -- (199.5,46.7) .. controls (199.5,46.9) and (199.33,47.07) .. (199.13,47.07) -- (197.64,47.07) .. controls (197.64,47.07) and (197.64,47.07) .. (197.64,47.07) -- (197.64,41.44) .. controls (197.64,41.44) and (197.64,41.44) .. (197.64,41.44) -- cycle ;
%Straight Lines [id:da14449480681519966] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ]   (190.43,36.58) -- (183.57,45.53) ;
%Straight Lines [id:da3180647039805642] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ]   (187.77,36.58) -- (183.02,42.46) ;
%Straight Lines [id:da83481569595356] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ]   (193.08,36.83) -- (184.01,48.6) ;

%Rounded Rect [id:dp3369590436347556] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (493.6,75.76) .. controls (493.6,73.99) and (495.04,72.55) .. (496.81,72.55) -- (506.43,72.55) .. controls (508.21,72.55) and (509.64,73.99) .. (509.64,75.76) -- (509.64,87.51) .. controls (509.64,89.28) and (508.21,90.72) .. (506.43,90.72) -- (496.81,90.72) .. controls (495.04,90.72) and (493.6,89.28) .. (493.6,87.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp13258174583208793] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (506.52,94.42) .. controls (506.53,94.93) and (506.12,95.35) .. (505.61,95.36) -- (497.39,95.43) .. controls (496.87,95.44) and (496.46,95.03) .. (496.45,94.51) -- (496.43,90.81) .. controls (496.43,90.81) and (496.43,90.81) .. (496.43,90.81) -- (506.5,90.72) .. controls (506.5,90.72) and (506.5,90.72) .. (506.5,90.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp3003851451578867] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (496.77,68.93) .. controls (496.77,68.41) and (497.18,68) .. (497.69,68) -- (505.91,68) .. controls (506.42,68) and (506.84,68.41) .. (506.84,68.93) -- (506.84,72.63) .. controls (506.84,72.63) and (506.84,72.63) .. (506.84,72.63) -- (496.77,72.63) .. controls (496.77,72.63) and (496.77,72.63) .. (496.77,72.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4316518323437355] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ] (511.13,78.44) .. controls (511.33,78.44) and (511.5,78.61) .. (511.5,78.81) -- (511.5,83.7) .. controls (511.5,83.9) and (511.33,84.07) .. (511.13,84.07) -- (509.64,84.07) .. controls (509.64,84.07) and (509.64,84.07) .. (509.64,84.07) -- (509.64,78.44) .. controls (509.64,78.44) and (509.64,78.44) .. (509.64,78.44) -- cycle ;
%Straight Lines [id:da5743239751905251] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ]   (502.43,73.58) -- (495.57,82.53) ;
%Straight Lines [id:da060340517645033565] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ]   (499.77,73.58) -- (495.02,79.46) ;
%Straight Lines [id:da6285885854740396] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ]   (505.08,73.83) -- (496.01,85.6) ;

%Rounded Rect [id:dp40311563938199524] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (454.6,45.76) .. controls (454.6,43.99) and (456.04,42.55) .. (457.81,42.55) -- (467.43,42.55) .. controls (469.21,42.55) and (470.64,43.99) .. (470.64,45.76) -- (470.64,57.51) .. controls (470.64,59.28) and (469.21,60.72) .. (467.43,60.72) -- (457.81,60.72) .. controls (456.04,60.72) and (454.6,59.28) .. (454.6,57.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp1592079472276744] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (467.52,64.42) .. controls (467.53,64.93) and (467.12,65.35) .. (466.61,65.36) -- (458.39,65.43) .. controls (457.87,65.44) and (457.46,65.03) .. (457.45,64.51) -- (457.43,60.81) .. controls (457.43,60.81) and (457.43,60.81) .. (457.43,60.81) -- (467.5,60.72) .. controls (467.5,60.72) and (467.5,60.72) .. (467.5,60.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp03500905959880107] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (457.77,38.93) .. controls (457.77,38.41) and (458.18,38) .. (458.69,38) -- (466.91,38) .. controls (467.42,38) and (467.84,38.41) .. (467.84,38.93) -- (467.84,42.63) .. controls (467.84,42.63) and (467.84,42.63) .. (467.84,42.63) -- (457.77,42.63) .. controls (457.77,42.63) and (457.77,42.63) .. (457.77,42.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp0018252284499935545] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (472.13,48.44) .. controls (472.33,48.44) and (472.5,48.61) .. (472.5,48.81) -- (472.5,53.7) .. controls (472.5,53.9) and (472.33,54.07) .. (472.13,54.07) -- (470.64,54.07) .. controls (470.64,54.07) and (470.64,54.07) .. (470.64,54.07) -- (470.64,48.44) .. controls (470.64,48.44) and (470.64,48.44) .. (470.64,48.44) -- cycle ;
%Straight Lines [id:da6401776873452707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (463.43,43.58) -- (456.57,52.53) ;
%Straight Lines [id:da1468301443452018] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (460.77,43.58) -- (456.02,49.46) ;
%Straight Lines [id:da5112483522778559] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (466.08,43.83) -- (457.01,55.6) ;

%Rounded Rect [id:dp9128430086692221] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (195.98,93.18) .. controls (195.98,91.98) and (196.96,91) .. (198.16,91) -- (218.56,91) .. controls (219.76,91) and (220.74,91.98) .. (220.74,93.18) -- (220.74,107.42) .. controls (220.74,108.62) and (219.76,109.6) .. (218.56,109.6) -- (198.16,109.6) .. controls (196.96,109.6) and (195.98,108.62) .. (195.98,107.42) -- cycle ;
%Rounded Same Side Corner Rect [id:dp998686592372092] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 72; green, 120; blue, 15 }  ,fill opacity=0.8 ] (222.5,111.7) .. controls (222.5,111.87) and (222.37,112) .. (222.2,112) -- (194.3,112) .. controls (194.13,112) and (194,111.87) .. (194,111.7) -- (194,110.51) .. controls (194,110.51) and (194,110.51) .. (194,110.51) -- (222.5,110.51) .. controls (222.5,110.51) and (222.5,110.51) .. (222.5,110.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp19761814389296362] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.34,110.92) .. controls (212.34,110.98) and (212.29,111.03) .. (212.23,111.03) -- (204.36,111.03) .. controls (204.3,111.03) and (204.25,110.98) .. (204.25,110.92) -- (204.25,110.5) .. controls (204.25,110.5) and (204.25,110.5) .. (204.25,110.5) -- (212.34,110.5) .. controls (212.34,110.5) and (212.34,110.5) .. (212.34,110.5) -- cycle ;

%Rounded Rect [id:dp8453257910523833] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (427.63,137.97) .. controls (427.63,136.88) and (428.52,136) .. (429.61,136) -- (446.08,136) .. controls (447.17,136) and (448.05,136.88) .. (448.05,137.97) -- (448.05,150.86) .. controls (448.05,151.95) and (447.17,152.83) .. (446.08,152.83) -- (429.61,152.83) .. controls (428.52,152.83) and (427.63,151.95) .. (427.63,150.86) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5884287070085983] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ] (449.5,154.73) .. controls (449.5,154.88) and (449.38,155) .. (449.23,155) -- (426.27,155) .. controls (426.12,155) and (426,154.88) .. (426,154.73) -- (426,153.65) .. controls (426,153.65) and (426,153.65) .. (426,153.65) -- (449.5,153.65) .. controls (449.5,153.65) and (449.5,153.65) .. (449.5,153.65) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5736918282224657] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.12,154.02) .. controls (441.12,154.08) and (441.08,154.12) .. (441.03,154.12) -- (434.55,154.12) .. controls (434.5,154.12) and (434.45,154.08) .. (434.45,154.02) -- (434.45,153.64) .. controls (434.45,153.64) and (434.45,153.64) .. (434.45,153.64) -- (441.12,153.64) .. controls (441.12,153.64) and (441.12,153.64) .. (441.12,153.64) -- cycle ;

%Rounded Rect [id:dp6665705532913693] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ] (427,171.5) .. controls (428.93,171.5) and (430.5,173.07) .. (430.5,175) -- (430.5,199) .. controls (430.5,200.93) and (428.93,202.5) .. (427,202.5) -- (416.5,202.5) .. controls (414.57,202.5) and (413,200.93) .. (413,199) -- (413,175) .. controls (413,173.07) and (414.57,171.5) .. (416.5,171.5) -- cycle ;
%Rounded Rect [id:dp7474092570572117] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (420.52,173.46) .. controls (420.52,173.16) and (420.76,172.91) .. (421.06,172.91) -- (423.73,172.91) .. controls (424.03,172.91) and (424.27,173.16) .. (424.27,173.46) -- (424.27,173.57) .. controls (424.27,173.87) and (424.03,174.11) .. (423.73,174.11) -- (421.06,174.11) .. controls (420.76,174.11) and (420.52,173.87) .. (420.52,173.57) -- cycle ;
%Shape: Ellipse [id:dp7122637795483315] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (417.94,173.51) .. controls (417.94,173.12) and (418.25,172.81) .. (418.64,172.81) .. controls (419.02,172.81) and (419.33,173.12) .. (419.33,173.51) .. controls (419.33,173.9) and (419.02,174.22) .. (418.64,174.22) .. controls (418.25,174.22) and (417.94,173.9) .. (417.94,173.51) -- cycle ;

%Shape: Polygon Curved [id:ds19399884784408417] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (228.63,181.83) .. controls (234.95,183.68) and (262.01,180.45) .. (268.63,183.83) .. controls (275.24,187.21) and (284.87,194.58) .. (268.33,194.88) .. controls (251.79,195.19) and (220.51,195.04) .. (215.7,192.43) .. controls (210.89,189.82) and (222.32,179.99) .. (228.63,181.83) -- cycle ;
%Shape: Ellipse [id:dp4162444696762193] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.3,193.42) .. controls (260.3,190.58) and (262.57,188.28) .. (265.37,188.28) .. controls (268.16,188.28) and (270.43,190.58) .. (270.43,193.42) .. controls (270.43,196.26) and (268.16,198.56) .. (265.37,198.56) .. controls (262.57,198.56) and (260.3,196.26) .. (260.3,193.42) -- cycle ;
%Shape: Donut [id:dp4208166497416841] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (261.4,193.42) .. controls (261.4,191.19) and (263.17,189.38) .. (265.37,189.38) .. controls (267.56,189.38) and (269.34,191.19) .. (269.34,193.42) .. controls (269.34,195.66) and (267.56,197.47) .. (265.37,197.47) .. controls (263.17,197.47) and (261.4,195.66) .. (261.4,193.42)(260.3,193.42) .. controls (260.3,190.58) and (262.57,188.28) .. (265.37,188.28) .. controls (268.16,188.28) and (270.43,190.58) .. (270.43,193.42) .. controls (270.43,196.26) and (268.16,198.56) .. (265.37,198.56) .. controls (262.57,198.56) and (260.3,196.26) .. (260.3,193.42) ;

%Shape: Ellipse [id:dp2696043173034206] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.7,194.34) .. controls (219.7,191.5) and (221.97,189.2) .. (224.77,189.2) .. controls (227.57,189.2) and (229.84,191.5) .. (229.84,194.34) .. controls (229.84,197.18) and (227.57,199.48) .. (224.77,199.48) .. controls (221.97,199.48) and (219.7,197.18) .. (219.7,194.34) -- cycle ;
%Shape: Donut [id:dp604410901590688] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (220.8,194.34) .. controls (220.8,192.11) and (222.58,190.3) .. (224.77,190.3) .. controls (226.96,190.3) and (228.74,192.11) .. (228.74,194.34) .. controls (228.74,196.58) and (226.96,198.39) .. (224.77,198.39) .. controls (222.58,198.39) and (220.8,196.58) .. (220.8,194.34)(219.7,194.34) .. controls (219.7,191.5) and (221.97,189.2) .. (224.77,189.2) .. controls (227.57,189.2) and (229.84,191.5) .. (229.84,194.34) .. controls (229.84,197.18) and (227.57,199.48) .. (224.77,199.48) .. controls (221.97,199.48) and (219.7,197.18) .. (219.7,194.34) ;

%Shape: Polygon Curved [id:ds1802903346716389] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (236.75,182.76) .. controls (240.36,183.06) and (250.74,183.06) .. (253.89,182.45) .. controls (257.05,181.83) and (256.6,193.81) .. (253.89,194.73) .. controls (251.19,195.65) and (248.18,195.34) .. (241.56,195.04) .. controls (234.95,194.73) and (233.14,182.45) .. (236.75,182.76) -- cycle ;
%Rounded Rect [id:dp7979153957446201] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (238.11,185.33) .. controls (238.11,185.27) and (238.16,185.21) .. (238.23,185.21) -- (241.74,185.21) .. controls (241.81,185.21) and (241.87,185.27) .. (241.87,185.33) -- (241.87,185.7) .. controls (241.87,185.77) and (241.81,185.83) .. (241.74,185.83) -- (238.23,185.83) .. controls (238.16,185.83) and (238.11,185.77) .. (238.11,185.7) -- cycle ;
%Shape: Right Triangle [id:dp26148302879905794] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (251.79,177.23) -- (263.67,182.45) -- (254.2,182.45) -- cycle ;
%Straight Lines [id:da43898403590291224] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (272.54,191.66) -- (277.5,191.66) ;
%Straight Lines [id:da991362668268525] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (214.5,190.74) -- (219.46,190.74) ;
%Shape: Polygon [id:ds41630052366665815] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (237.35,176) -- (236.75,178.15) -- (236.75,182.76) -- (234.35,182.45) -- (235.55,176.31) -- cycle ;
%Snip Diagonal Corner Rect [id:dp7384264666226676] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (220.67,183.81) -- (223.89,183.81) -- (223.89,183.81) -- (222.98,184.65) -- (221.23,185.48) -- (218.01,185.48) -- (218.01,185.48) -- (218.92,184.65) -- cycle ;
%Shape: Polygon Curved [id:ds8218671111365441] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (231.15,178.87) .. controls (232.85,176.22) and (235.22,176.61) .. (235.55,176.31) .. controls (235.88,176) and (235.31,178.43) .. (234.55,180.85) .. controls (233.8,183.28) and (230.09,182.15) .. (228.63,181.83) .. controls (227.18,181.51) and (229.45,181.51) .. (231.15,178.87) -- cycle ;
%Shape: Polygon Curved [id:ds9857469290540803] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (270.12,184.82) .. controls (272.01,185.92) and (271.64,185.92) .. (272.96,186.59) .. controls (274.28,187.25) and (271.64,185.48) .. (272.96,186.59) .. controls (274.28,187.69) and (267.85,187.69) .. (267.76,186.37) .. controls (267.66,185.04) and (268.23,183.72) .. (270.12,184.82) -- cycle ;

%Shape: Square Wave Form [id:dp41259134812908194] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (384.77,117.35) -- (386.03,115.3) -- (392,118.99) -- (389.47,123.1) -- (395.44,126.79) -- (396.7,124.74) ;
%Straight Lines [id:da9496320081376177] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (352.9,97.96) -- (360.66,102.72) ;
%Straight Lines [id:da726081745416538] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (362.16,100.54) -- (359.77,104.5) ;
%Shape: Square Wave Form [id:dp07935587999944693] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (396.7,124.74) -- (397.97,122.68) -- (403.94,126.38) -- (401.41,130.48) -- (407.38,134.17) -- (408.64,132.12) ;
%Straight Lines [id:da5666395708681786] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (410.21,129.59) -- (407.38,134.17) ;
%Straight Lines [id:da6276505170136915] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (408.87,131.99) -- (417.3,137.2) ;
\draw [shift={(419.85,138.77)}, rotate = 211.73] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Square Wave Form [id:dp6432408211899161] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (372.83,109.97) -- (374.09,107.92) -- (380.06,111.61) -- (377.53,115.71) -- (383.5,119.4) -- (384.77,117.35) ;
%Shape: Square Wave Form [id:dp3111243890158124] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (360.89,102.59) -- (362.16,100.54) -- (368.12,104.23) -- (365.59,108.33) -- (371.56,112.02) -- (372.83,109.97) ;

%Shape: Square Wave Form [id:dp5511212657616174] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (268.49,89.71) -- (269.07,92.02) -- (262.52,93.65) -- (261.37,89.03) -- (254.82,90.66) -- (255.39,92.96) ;
%Straight Lines [id:da3741437857195915] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]    (303.25,80.82) -- (294.77,82.96) ;
%Straight Lines [id:da6021030288878708] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (295.27,85.52) -- (294.12,81.1) ;
%Shape: Square Wave Form [id:dp8772821600750622] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (255.39,92.96) -- (255.96,95.27) -- (249.41,96.9) -- (248.27,92.28) -- (241.72,93.91) -- (242.29,96.21) ;
%Straight Lines [id:da09652416501750927] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (243,99.06) -- (241.72,93.91) ;
%Straight Lines [id:da4652833413509647] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]    (242.22,96.47) -- (233.09,98.73) ;
\draw [shift={(230.18,99.45)}, rotate = 346.07] [fill={rgb, 255:red, 72; green, 120; blue, 15 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Square Wave Form [id:dp557892427538262] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (281.6,86.47) -- (282.17,88.77) -- (275.62,90.4) -- (274.47,85.78) -- (267.92,87.41) -- (268.49,89.71) ;
%Shape: Square Wave Form [id:dp30734154180997164] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (294.7,83.22) -- (295.27,85.52) -- (288.72,87.15) -- (287.58,82.53) -- (281.02,84.16) -- (281.6,86.47) ;

%Shape: Square Wave Form [id:dp5744995471804721] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  (414.28,82.78) -- (414.28,77.21) -- (426.61,77.21) -- (426.61,88.35) -- (438.94,88.35) -- (438.94,82.78) ;
%Shape: Wave [id:dp44005287447906705] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  (368.49,83.14) .. controls (370.11,85.48) and (371.66,87.72) .. (373.35,87.7) .. controls (375.05,87.69) and (376.43,85.43) .. (377.87,83.06) .. controls (379.31,80.69) and (380.69,78.43) .. (382.39,78.42) .. controls (384.08,78.41) and (385.63,80.64) .. (387.25,82.99) .. controls (388.87,85.33) and (390.41,87.56) .. (392.11,87.55) .. controls (393.81,87.54) and (395.19,85.28) .. (396.63,82.91) .. controls (398.07,80.54) and (399.45,78.28) .. (401.14,78.27) .. controls (402.84,78.26) and (404.39,80.49) .. (406.01,82.84) .. controls (407.62,85.18) and (409.17,87.41) .. (410.87,87.4) .. controls (411.88,87.39) and (412.78,86.59) .. (413.64,85.44) ;
%Straight Lines [id:da8514282974691512] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]    (352.5,83.18) -- (368.49,83.1) ;
%Straight Lines [id:da27475988074461855] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (414.28,77.21) -- (414.06,88.64) ;
%Straight Lines [id:da4579157729606729] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (368.72,77) -- (368.64,89) ;
%Shape: Square Wave Form [id:dp9449608039716688] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  (438.94,82.78) -- (438.94,77.21) -- (451.27,77.21) -- (451.27,88.35) -- (463.61,88.35) -- (463.61,82.78) ;
%Straight Lines [id:da9345136191351373] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (463.6,77) -- (463.61,88.35) ;
%Straight Lines [id:da5076298262587444] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]    (463.83,82.25) -- (483.5,82.25) ;
\draw [shift={(486.5,82.25)}, rotate = 180] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Square Wave Form [id:dp17727025024017062] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (390.31,55.85) -- (389.76,52.65) -- (398.26,51.2) -- (399.35,57.58) -- (407.85,56.12) -- (407.3,52.93) ;
%Shape: Wave [id:dp053114799051313] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (358.8,61.46) .. controls (360.15,62.61) and (361.43,63.71) .. (362.6,63.5) .. controls (363.77,63.3) and (364.5,61.84) .. (365.26,60.31) .. controls (366.02,58.78) and (366.74,57.32) .. (367.91,57.11) .. controls (369.08,56.9) and (370.36,58) .. (371.71,59.16) .. controls (373.06,60.31) and (374.34,61.41) .. (375.51,61.2) .. controls (376.68,60.99) and (377.4,59.53) .. (378.16,58) .. controls (378.92,56.47) and (379.65,55.02) .. (380.82,54.81) .. controls (381.99,54.6) and (383.27,55.7) .. (384.62,56.85) .. controls (385.96,58.01) and (387.25,59.1) .. (388.42,58.9) .. controls (389.11,58.77) and (389.65,58.21) .. (390.13,57.44) ;
%Straight Lines [id:da022117393702664856] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (347.79,63.37) -- (358.8,61.44) ;
%Straight Lines [id:da26693085412991535] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (389.76,52.65) -- (390.73,59.23) ;
%Straight Lines [id:da4106655311146057] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (358.35,57.91) -- (359.48,64.8) ;
%Shape: Square Wave Form [id:dp36067574523960766] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (407.3,52.93) -- (406.76,49.74) -- (415.25,48.28) -- (416.35,54.67) -- (424.84,53.21) -- (424.3,50.02) ;
%Straight Lines [id:da4925432556248419] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (423.73,46.7) -- (424.84,53.21) ;
%Straight Lines [id:da7824373143079171] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (424.4,49.69) -- (437.06,47.52) ;
\draw [shift={(440.02,47.01)}, rotate = 170.27] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Square Wave Form [id:dp9416823065041009] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (281.94,123.76) -- (284.48,125.77) -- (279,132.73) -- (273.91,128.72) -- (268.42,135.68) -- (270.96,137.69) ;
%Shape: Wave [id:dp9916099103357816] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (302.15,97.77) .. controls (300.36,97.84) and (298.65,97.91) .. (297.9,98.88) .. controls (297.15,99.84) and (297.57,101.43) .. (298.01,103.1) .. controls (298.46,104.77) and (298.88,106.36) .. (298.13,107.32) .. controls (297.38,108.28) and (295.67,108.35) .. (293.88,108.42) .. controls (292.08,108.49) and (290.37,108.56) .. (289.62,109.52) .. controls (288.88,110.49) and (289.29,112.08) .. (289.74,113.75) .. controls (290.18,115.41) and (290.6,117) .. (289.85,117.97) .. controls (289.1,118.93) and (287.39,119) .. (285.6,119.07) .. controls (283.81,119.14) and (282.1,119.21) .. (281.35,120.17) .. controls (280.9,120.75) and (280.87,121.54) .. (281.01,122.44) ;
%Straight Lines [id:da48441749103037357] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (309.25,88.73) -- (302.17,97.79) ;
%Straight Lines [id:da6444230252532603] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (284.48,125.77) -- (279.36,121.53) ;
%Straight Lines [id:da07017657582283765] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (304.86,100.11) -- (299.41,95.75) ;
%Shape: Square Wave Form [id:dp33765123947508324] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  (270.96,137.69) -- (273.51,139.69) -- (268.02,146.66) -- (262.93,142.65) -- (257.44,149.61) -- (259.99,151.62) ;
%Straight Lines [id:da8533079167629631] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (262.63,153.7) -- (257.44,149.61) ;
%Straight Lines [id:da6228622288645973] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (260.13,151.94) -- (251.9,162.38) ;
\draw [shift={(250.04,164.74)}, rotate = 308.24] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Square Wave Form [id:dp34589090605556994] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  (259.22,59.24) -- (258.13,63.56) -- (249.05,61.27) -- (251.23,52.62) -- (242.15,50.33) -- (241.06,54.65) ;
%Shape: Wave [id:dp43361674852866705] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  (293.02,67.47) .. controls (292.29,65.35) and (291.59,63.33) .. (290.33,63.02) .. controls (289.08,62.72) and (287.62,64.21) .. (286.1,65.79) .. controls (284.57,67.36) and (283.12,68.86) .. (281.86,68.55) .. controls (280.61,68.25) and (279.91,66.22) .. (279.17,64.1) .. controls (278.44,61.98) and (277.74,59.96) .. (276.49,59.65) .. controls (275.23,59.35) and (273.78,60.85) .. (272.25,62.42) .. controls (270.73,63.99) and (269.27,65.49) .. (268.02,65.18) .. controls (266.76,64.88) and (266.06,62.86) .. (265.33,60.73) .. controls (264.6,58.61) and (263.89,56.59) .. (262.64,56.29) .. controls (261.9,56.11) and (261.08,56.56) .. (260.22,57.29) ;
%Straight Lines [id:da2944779977828811] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]    (304.81,70.41) -- (293.02,67.5) ;
%Straight Lines [id:da22506345715141562] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (258.13,63.56) -- (260.53,54.74) ;
%Straight Lines [id:da1697427451350748] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (291.65,72.19) -- (294.06,62.89) ;
%Shape: Square Wave Form [id:dp0034000958391815495] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  (241.06,54.65) -- (239.97,58.98) -- (230.88,56.69) -- (233.06,48.04) -- (223.98,45.75) -- (222.89,50.07) ;
%Straight Lines [id:da8751376623468361] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (221.76,54.56) -- (223.98,45.75) ;
%Straight Lines [id:da8333188544561632] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=0.8 ][line width=0.75]    (222.62,50.44) -- (208.83,46.96) ;
\draw [shift={(205.92,46.23)}, rotate = 14.16] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Rounded Rect [id:dp6097492380144303] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=1 ] (292,207.5) .. controls (293.93,207.5) and (295.5,209.07) .. (295.5,211) -- (295.5,235) .. controls (295.5,236.93) and (293.93,238.5) .. (292,238.5) -- (281.5,238.5) .. controls (279.57,238.5) and (278,236.93) .. (278,235) -- (278,211) .. controls (278,209.07) and (279.57,207.5) .. (281.5,207.5) -- cycle ;
%Rounded Rect [id:dp08903681477387004] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (285.52,209.46) .. controls (285.52,209.16) and (285.76,208.91) .. (286.06,208.91) -- (288.73,208.91) .. controls (289.03,208.91) and (289.27,209.16) .. (289.27,209.46) -- (289.27,209.57) .. controls (289.27,209.87) and (289.03,210.11) .. (288.73,210.11) -- (286.06,210.11) .. controls (285.76,210.11) and (285.52,209.87) .. (285.52,209.57) -- cycle ;
%Shape: Ellipse [id:dp14523395150504292] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (282.94,209.51) .. controls (282.94,209.12) and (283.25,208.81) .. (283.64,208.81) .. controls (284.02,208.81) and (284.33,209.12) .. (284.33,209.51) .. controls (284.33,209.9) and (284.02,210.22) .. (283.64,210.22) .. controls (283.25,210.22) and (282.94,209.9) .. (282.94,209.51) -- cycle ;

%Shape: Square Wave Form [id:dp07524933508700249] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (370.37,135.75) -- (372.61,133.4) -- (378.85,139.34) -- (374.38,144.04) -- (380.63,149.98) -- (382.86,147.63) ;
%Shape: Wave [id:dp6533433460391849] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (347.05,113.83) .. controls (346.93,115.6) and (346.82,117.28) .. (347.68,118.1) .. controls (348.54,118.91) and (350.15,118.62) .. (351.83,118.32) .. controls (353.51,118.01) and (355.11,117.73) .. (355.98,118.54) .. controls (356.84,119.35) and (356.73,121.04) .. (356.61,122.8) .. controls (356.49,124.57) and (356.37,126.26) .. (357.24,127.07) .. controls (358.1,127.88) and (359.71,127.6) .. (361.39,127.29) .. controls (363.07,126.99) and (364.67,126.7) .. (365.54,127.51) .. controls (366.4,128.32) and (366.29,130.01) .. (366.17,131.78) .. controls (366.04,133.55) and (365.93,135.24) .. (366.8,136.05) .. controls (367.31,136.53) and (368.09,136.63) .. (368.99,136.56) ;
%Straight Lines [id:da31348799367502367] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (338.94,106.14) -- (347.06,113.81) ;
%Straight Lines [id:da11638092007051148] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (372.61,133.4) -- (367.91,138.11) ;
%Straight Lines [id:da9401150630453374] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (349.63,111.35) -- (344.77,116.37) ;
%Shape: Square Wave Form [id:dp724745670757063] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  (382.86,147.63) -- (385.09,145.29) -- (391.34,151.23) -- (386.87,155.92) -- (393.11,161.87) -- (395.35,159.52) ;
%Straight Lines [id:da026263035649264577] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (397.66,157.08) -- (393.11,161.87) ;
%Straight Lines [id:da9261368895655766] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=0.75]    (395.68,159.4) -- (404.98,168.26) ;
\draw [shift={(407.15,170.33)}, rotate = 223.59] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Shape: Square Wave Form [id:dp7235075955822889] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (303.3,159.92) -- (306.43,160.72) -- (304.54,168.08) -- (298.26,166.47) -- (296.37,173.83) -- (299.51,174.64) ;
%Shape: Wave [id:dp049231839972285085] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (310.12,132.54) .. controls (308.55,133.17) and (307.06,133.77) .. (306.81,134.78) .. controls (306.55,135.8) and (307.61,136.95) .. (308.73,138.15) .. controls (309.84,139.35) and (310.9,140.5) .. (310.65,141.52) .. controls (310.4,142.53) and (308.9,143.13) .. (307.33,143.76) .. controls (305.76,144.38) and (304.26,144.98) .. (304.01,146) .. controls (303.76,147.01) and (304.82,148.16) .. (305.93,149.37) .. controls (307.05,150.57) and (308.11,151.72) .. (307.85,152.73) .. controls (307.6,153.75) and (306.11,154.35) .. (304.54,154.97) .. controls (302.97,155.6) and (301.47,156.2) .. (301.22,157.21) .. controls (301.07,157.82) and (301.38,158.47) .. (301.9,159.15) ;
%Straight Lines [id:da781105571592748] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]    (312.56,122.99) -- (310.14,132.55) ;
%Straight Lines [id:da6632096034673123] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (306.43,160.72) -- (300.03,158.94) ;
%Straight Lines [id:da510968080227775] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (313.55,133.57) -- (306.8,131.78) ;
%Shape: Square Wave Form [id:dp4740774207455609] 
\draw  [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  (299.51,174.64) -- (302.65,175.44) -- (300.75,182.8) -- (294.48,181.19) -- (292.58,188.55) -- (295.72,189.35) ;
%Straight Lines [id:da8499109583558722] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (298.98,190.19) -- (292.58,188.55) ;
%Straight Lines [id:da2109301784970905] 
\draw [color={rgb, 255:red, 72; green, 120; blue, 15 }  ,draw opacity=0.8 ][line width=0.75]    (295.99,189.57) -- (293.25,200.19) ;
\draw [shift={(292.51,203.09)}, rotate = 284.43] [fill={rgb, 255:red, 72; green, 120; blue, 15 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

%Rounded Rect [id:dp5174405134758762] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (161.6,73.76) .. controls (161.6,71.99) and (163.04,70.55) .. (164.81,70.55) -- (174.43,70.55) .. controls (176.21,70.55) and (177.64,71.99) .. (177.64,73.76) -- (177.64,85.51) .. controls (177.64,87.28) and (176.21,88.72) .. (174.43,88.72) -- (164.81,88.72) .. controls (163.04,88.72) and (161.6,87.28) .. (161.6,85.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7031074024184334] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (174.52,92.42) .. controls (174.53,92.93) and (174.12,93.35) .. (173.61,93.36) -- (165.39,93.43) .. controls (164.87,93.44) and (164.46,93.03) .. (164.45,92.51) -- (164.43,88.81) .. controls (164.43,88.81) and (164.43,88.81) .. (164.43,88.81) -- (174.5,88.72) .. controls (174.5,88.72) and (174.5,88.72) .. (174.5,88.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp24116218565352532] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (164.77,66.93) .. controls (164.77,66.41) and (165.18,66) .. (165.69,66) -- (173.91,66) .. controls (174.42,66) and (174.84,66.41) .. (174.84,66.93) -- (174.84,70.63) .. controls (174.84,70.63) and (174.84,70.63) .. (174.84,70.63) -- (164.77,70.63) .. controls (164.77,70.63) and (164.77,70.63) .. (164.77,70.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp17562444634660834] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (179.13,76.44) .. controls (179.33,76.44) and (179.5,76.61) .. (179.5,76.81) -- (179.5,81.7) .. controls (179.5,81.9) and (179.33,82.07) .. (179.13,82.07) -- (177.64,82.07) .. controls (177.64,82.07) and (177.64,82.07) .. (177.64,82.07) -- (177.64,76.44) .. controls (177.64,76.44) and (177.64,76.44) .. (177.64,76.44) -- cycle ;
%Straight Lines [id:da7917047570887681] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.43,71.58) -- (163.57,80.53) ;
%Straight Lines [id:da4955942148947148] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (167.77,71.58) -- (163.02,77.46) ;
%Straight Lines [id:da5635379721465406] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (173.08,71.83) -- (164.01,83.6) ;

%Rounded Rect [id:dp8937490236230659] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (206.6,66.76) .. controls (206.6,64.99) and (208.04,63.55) .. (209.81,63.55) -- (219.43,63.55) .. controls (221.21,63.55) and (222.64,64.99) .. (222.64,66.76) -- (222.64,78.51) .. controls (222.64,80.28) and (221.21,81.72) .. (219.43,81.72) -- (209.81,81.72) .. controls (208.04,81.72) and (206.6,80.28) .. (206.6,78.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp20017905299637406] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (219.52,85.42) .. controls (219.53,85.93) and (219.12,86.35) .. (218.61,86.36) -- (210.39,86.43) .. controls (209.87,86.44) and (209.46,86.03) .. (209.45,85.51) -- (209.43,81.81) .. controls (209.43,81.81) and (209.43,81.81) .. (209.43,81.81) -- (219.5,81.72) .. controls (219.5,81.72) and (219.5,81.72) .. (219.5,81.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp47180315071125234] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (209.77,59.93) .. controls (209.77,59.41) and (210.18,59) .. (210.69,59) -- (218.91,59) .. controls (219.42,59) and (219.84,59.41) .. (219.84,59.93) -- (219.84,63.63) .. controls (219.84,63.63) and (219.84,63.63) .. (219.84,63.63) -- (209.77,63.63) .. controls (209.77,63.63) and (209.77,63.63) .. (209.77,63.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp24546116084155312] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (224.13,69.44) .. controls (224.33,69.44) and (224.5,69.61) .. (224.5,69.81) -- (224.5,74.7) .. controls (224.5,74.9) and (224.33,75.07) .. (224.13,75.07) -- (222.64,75.07) .. controls (222.64,75.07) and (222.64,75.07) .. (222.64,75.07) -- (222.64,69.44) .. controls (222.64,69.44) and (222.64,69.44) .. (222.64,69.44) -- cycle ;
%Straight Lines [id:da382186550545647] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (215.43,64.58) -- (208.57,73.53) ;
%Straight Lines [id:da10773638104140337] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.77,64.58) -- (208.02,70.46) ;
%Straight Lines [id:da7954973810845765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (218.08,64.83) -- (209.01,76.6) ;

%Rounded Rect [id:dp43111039383368244] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (484.4,131.28) .. controls (484.4,130.02) and (485.42,129) .. (486.68,129) -- (512.09,129) .. controls (513.35,129) and (514.37,130.02) .. (514.37,131.28) -- (514.37,146.2) .. controls (514.37,147.46) and (513.35,148.49) .. (512.09,148.49) -- (486.68,148.49) .. controls (485.42,148.49) and (484.4,147.46) .. (484.4,146.2) -- cycle ;
%Rounded Same Side Corner Rect [id:dp23108848576491892] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (516.5,150.69) .. controls (516.5,150.86) and (516.36,151) .. (516.19,151) -- (482.31,151) .. controls (482.14,151) and (482,150.86) .. (482,150.69) -- (482,149.44) .. controls (482,149.44) and (482,149.44) .. (482,149.44) -- (516.5,149.44) .. controls (516.5,149.44) and (516.5,149.44) .. (516.5,149.44) -- cycle ;

%Rounded Same Side Corner Rect [id:dp4899305991164038] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.2,149.87) .. controls (504.2,149.93) and (504.15,149.98) .. (504.09,149.98) -- (494.52,149.98) .. controls (494.46,149.98) and (494.41,149.93) .. (494.41,149.87) -- (494.41,149.43) .. controls (494.41,149.43) and (494.41,149.43) .. (494.41,149.43) -- (504.2,149.43) .. controls (504.2,149.43) and (504.2,149.43) .. (504.2,149.43) -- cycle ;

%Rounded Rect [id:dp1649884983294927] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (205,142.5) .. controls (206.93,142.5) and (208.5,144.07) .. (208.5,146) -- (208.5,170) .. controls (208.5,171.93) and (206.93,173.5) .. (205,173.5) -- (194.5,173.5) .. controls (192.57,173.5) and (191,171.93) .. (191,170) -- (191,146) .. controls (191,144.07) and (192.57,142.5) .. (194.5,142.5) -- cycle ;
%Rounded Rect [id:dp7853865013973029] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (198.52,144.46) .. controls (198.52,144.16) and (198.76,143.91) .. (199.06,143.91) -- (201.73,143.91) .. controls (202.03,143.91) and (202.27,144.16) .. (202.27,144.46) -- (202.27,144.57) .. controls (202.27,144.87) and (202.03,145.11) .. (201.73,145.11) -- (199.06,145.11) .. controls (198.76,145.11) and (198.52,144.87) .. (198.52,144.57) -- cycle ;
%Shape: Ellipse [id:dp031952729037166394] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (195.94,144.51) .. controls (195.94,144.12) and (196.25,143.81) .. (196.64,143.81) .. controls (197.02,143.81) and (197.33,144.12) .. (197.33,144.51) .. controls (197.33,144.9) and (197.02,145.22) .. (196.64,145.22) .. controls (196.25,145.22) and (195.94,144.9) .. (195.94,144.51) -- cycle ;

%Shape: Polygon Curved [id:ds08866475358067905] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (349.63,216.83) .. controls (355.95,218.68) and (383.01,215.45) .. (389.63,218.83) .. controls (396.24,222.21) and (405.87,229.58) .. (389.33,229.88) .. controls (372.79,230.19) and (341.51,230.04) .. (336.7,227.43) .. controls (331.89,224.82) and (343.32,214.99) .. (349.63,216.83) -- cycle ;
%Shape: Ellipse [id:dp13096811894568972] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.3,228.42) .. controls (381.3,225.58) and (383.57,223.28) .. (386.37,223.28) .. controls (389.16,223.28) and (391.43,225.58) .. (391.43,228.42) .. controls (391.43,231.26) and (389.16,233.56) .. (386.37,233.56) .. controls (383.57,233.56) and (381.3,231.26) .. (381.3,228.42) -- cycle ;
%Shape: Donut [id:dp5826587333647344] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (382.4,228.42) .. controls (382.4,226.19) and (384.17,224.38) .. (386.37,224.38) .. controls (388.56,224.38) and (390.34,226.19) .. (390.34,228.42) .. controls (390.34,230.66) and (388.56,232.47) .. (386.37,232.47) .. controls (384.17,232.47) and (382.4,230.66) .. (382.4,228.42)(381.3,228.42) .. controls (381.3,225.58) and (383.57,223.28) .. (386.37,223.28) .. controls (389.16,223.28) and (391.43,225.58) .. (391.43,228.42) .. controls (391.43,231.26) and (389.16,233.56) .. (386.37,233.56) .. controls (383.57,233.56) and (381.3,231.26) .. (381.3,228.42) ;

%Shape: Ellipse [id:dp9988998885204372] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.7,229.34) .. controls (340.7,226.5) and (342.97,224.2) .. (345.77,224.2) .. controls (348.57,224.2) and (350.84,226.5) .. (350.84,229.34) .. controls (350.84,232.18) and (348.57,234.48) .. (345.77,234.48) .. controls (342.97,234.48) and (340.7,232.18) .. (340.7,229.34) -- cycle ;
%Shape: Donut [id:dp1743897308487825] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (341.8,229.34) .. controls (341.8,227.11) and (343.58,225.3) .. (345.77,225.3) .. controls (347.96,225.3) and (349.74,227.11) .. (349.74,229.34) .. controls (349.74,231.58) and (347.96,233.39) .. (345.77,233.39) .. controls (343.58,233.39) and (341.8,231.58) .. (341.8,229.34)(340.7,229.34) .. controls (340.7,226.5) and (342.97,224.2) .. (345.77,224.2) .. controls (348.57,224.2) and (350.84,226.5) .. (350.84,229.34) .. controls (350.84,232.18) and (348.57,234.48) .. (345.77,234.48) .. controls (342.97,234.48) and (340.7,232.18) .. (340.7,229.34) ;

%Shape: Polygon Curved [id:ds15200153189163812] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (357.75,217.76) .. controls (361.36,218.06) and (371.74,218.06) .. (374.89,217.45) .. controls (378.05,216.83) and (377.6,228.81) .. (374.89,229.73) .. controls (372.19,230.65) and (369.18,230.34) .. (362.56,230.04) .. controls (355.95,229.73) and (354.14,217.45) .. (357.75,217.76) -- cycle ;
%Rounded Rect [id:dp7508314598728993] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (359.11,220.33) .. controls (359.11,220.27) and (359.16,220.21) .. (359.23,220.21) -- (362.74,220.21) .. controls (362.81,220.21) and (362.87,220.27) .. (362.87,220.33) -- (362.87,220.7) .. controls (362.87,220.77) and (362.81,220.83) .. (362.74,220.83) -- (359.23,220.83) .. controls (359.16,220.83) and (359.11,220.77) .. (359.11,220.7) -- cycle ;
%Shape: Right Triangle [id:dp7585969143200659] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (372.79,212.23) -- (384.67,217.45) -- (375.2,217.45) -- cycle ;
%Straight Lines [id:da12420000033767176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (393.54,226.66) -- (398.5,226.66) ;
%Straight Lines [id:da9147752783431065] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (335.5,225.74) -- (340.46,225.74) ;
%Shape: Polygon [id:ds27664252520359844] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (358.35,211) -- (357.75,213.15) -- (357.75,217.76) -- (355.35,217.45) -- (356.55,211.31) -- cycle ;
%Snip Diagonal Corner Rect [id:dp9060900560751857] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (341.67,218.81) -- (344.89,218.81) -- (344.89,218.81) -- (343.98,219.65) -- (342.23,220.48) -- (339.01,220.48) -- (339.01,220.48) -- (339.92,219.65) -- cycle ;
%Shape: Polygon Curved [id:ds05303212101782151] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (352.15,213.87) .. controls (353.85,211.22) and (356.22,211.61) .. (356.55,211.31) .. controls (356.88,211) and (356.31,213.43) .. (355.55,215.85) .. controls (354.8,218.28) and (351.09,217.15) .. (349.63,216.83) .. controls (348.18,216.51) and (350.45,216.51) .. (352.15,213.87) -- cycle ;
%Shape: Polygon Curved [id:ds7386407067278662] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (391.12,219.82) .. controls (393.01,220.92) and (392.64,220.92) .. (393.96,221.59) .. controls (395.28,222.25) and (392.64,220.48) .. (393.96,221.59) .. controls (395.28,222.69) and (388.85,222.69) .. (388.76,221.37) .. controls (388.66,220.04) and (389.23,218.72) .. (391.12,219.82) -- cycle ;

%Rounded Rect [id:dp5434710109362642] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (491,180.5) .. controls (492.93,180.5) and (494.5,182.07) .. (494.5,184) -- (494.5,208) .. controls (494.5,209.93) and (492.93,211.5) .. (491,211.5) -- (480.5,211.5) .. controls (478.57,211.5) and (477,209.93) .. (477,208) -- (477,184) .. controls (477,182.07) and (478.57,180.5) .. (480.5,180.5) -- cycle ;
%Rounded Rect [id:dp18348997004902645] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (484.52,182.46) .. controls (484.52,182.16) and (484.76,181.91) .. (485.06,181.91) -- (487.73,181.91) .. controls (488.03,181.91) and (488.27,182.16) .. (488.27,182.46) -- (488.27,182.57) .. controls (488.27,182.87) and (488.03,183.11) .. (487.73,183.11) -- (485.06,183.11) .. controls (484.76,183.11) and (484.52,182.87) .. (484.52,182.57) -- cycle ;
%Shape: Ellipse [id:dp631497981231069] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (481.94,182.51) .. controls (481.94,182.12) and (482.25,181.81) .. (482.64,181.81) .. controls (483.02,181.81) and (483.33,182.12) .. (483.33,182.51) .. controls (483.33,182.9) and (483.02,183.22) .. (482.64,183.22) .. controls (482.25,183.22) and (481.94,182.9) .. (481.94,182.51) -- cycle ;

%Rounded Rect [id:dp03522849839616238] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (359,23.5) .. controls (360.93,23.5) and (362.5,25.07) .. (362.5,27) -- (362.5,51) .. controls (362.5,52.93) and (360.93,54.5) .. (359,54.5) -- (348.5,54.5) .. controls (346.57,54.5) and (345,52.93) .. (345,51) -- (345,27) .. controls (345,25.07) and (346.57,23.5) .. (348.5,23.5) -- cycle ;
%Rounded Rect [id:dp3885221874557654] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (352.52,25.46) .. controls (352.52,25.16) and (352.76,24.91) .. (353.06,24.91) -- (355.73,24.91) .. controls (356.03,24.91) and (356.27,25.16) .. (356.27,25.46) -- (356.27,25.57) .. controls (356.27,25.87) and (356.03,26.11) .. (355.73,26.11) -- (353.06,26.11) .. controls (352.76,26.11) and (352.52,25.87) .. (352.52,25.57) -- cycle ;
%Shape: Ellipse [id:dp4599081425953071] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (349.94,25.51) .. controls (349.94,25.12) and (350.25,24.81) .. (350.64,24.81) .. controls (351.02,24.81) and (351.33,25.12) .. (351.33,25.51) .. controls (351.33,25.9) and (351.02,26.22) .. (350.64,26.22) .. controls (350.25,26.22) and (349.94,25.9) .. (349.94,25.51) -- cycle ;

%Shape: Polygon Curved [id:ds6910618776872097] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (424.37,25.83) .. controls (418.05,27.68) and (390.99,24.45) .. (384.37,27.83) .. controls (377.76,31.21) and (368.13,38.58) .. (384.67,38.88) .. controls (401.21,39.19) and (432.49,39.04) .. (437.3,36.43) .. controls (442.11,33.82) and (430.68,23.99) .. (424.37,25.83) -- cycle ;
%Shape: Ellipse [id:dp6552580270463599] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (392.7,37.42) .. controls (392.7,34.58) and (390.43,32.28) .. (387.63,32.28) .. controls (384.84,32.28) and (382.57,34.58) .. (382.57,37.42) .. controls (382.57,40.26) and (384.84,42.56) .. (387.63,42.56) .. controls (390.43,42.56) and (392.7,40.26) .. (392.7,37.42) -- cycle ;
%Shape: Donut [id:dp8462632680317776] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (391.6,37.42) .. controls (391.6,35.19) and (389.83,33.38) .. (387.63,33.38) .. controls (385.44,33.38) and (383.66,35.19) .. (383.66,37.42) .. controls (383.66,39.66) and (385.44,41.47) .. (387.63,41.47) .. controls (389.83,41.47) and (391.6,39.66) .. (391.6,37.42)(392.7,37.42) .. controls (392.7,34.58) and (390.43,32.28) .. (387.63,32.28) .. controls (384.84,32.28) and (382.57,34.58) .. (382.57,37.42) .. controls (382.57,40.26) and (384.84,42.56) .. (387.63,42.56) .. controls (390.43,42.56) and (392.7,40.26) .. (392.7,37.42) ;

%Shape: Ellipse [id:dp5186945839967836] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.3,38.34) .. controls (433.3,35.5) and (431.03,33.2) .. (428.23,33.2) .. controls (425.43,33.2) and (423.16,35.5) .. (423.16,38.34) .. controls (423.16,41.18) and (425.43,43.48) .. (428.23,43.48) .. controls (431.03,43.48) and (433.3,41.18) .. (433.3,38.34) -- cycle ;
%Shape: Donut [id:dp5364571625862682] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (432.2,38.34) .. controls (432.2,36.11) and (430.42,34.3) .. (428.23,34.3) .. controls (426.04,34.3) and (424.26,36.11) .. (424.26,38.34) .. controls (424.26,40.58) and (426.04,42.39) .. (428.23,42.39) .. controls (430.42,42.39) and (432.2,40.58) .. (432.2,38.34)(433.3,38.34) .. controls (433.3,35.5) and (431.03,33.2) .. (428.23,33.2) .. controls (425.43,33.2) and (423.16,35.5) .. (423.16,38.34) .. controls (423.16,41.18) and (425.43,43.48) .. (428.23,43.48) .. controls (431.03,43.48) and (433.3,41.18) .. (433.3,38.34) ;

%Shape: Polygon Curved [id:ds8535622167971857] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (416.25,26.76) .. controls (412.64,27.06) and (402.26,27.06) .. (399.11,26.45) .. controls (395.95,25.83) and (396.4,37.81) .. (399.11,38.73) .. controls (401.81,39.65) and (404.82,39.34) .. (411.44,39.04) .. controls (418.05,38.73) and (419.86,26.45) .. (416.25,26.76) -- cycle ;
%Rounded Rect [id:dp324683905011808] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (414.89,29.33) .. controls (414.89,29.27) and (414.84,29.21) .. (414.77,29.21) -- (411.26,29.21) .. controls (411.19,29.21) and (411.13,29.27) .. (411.13,29.33) -- (411.13,29.7) .. controls (411.13,29.77) and (411.19,29.83) .. (411.26,29.83) -- (414.77,29.83) .. controls (414.84,29.83) and (414.89,29.77) .. (414.89,29.7) -- cycle ;
%Shape: Right Triangle [id:dp3604678911409198] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (401.21,21.23) -- (389.33,26.45) -- (398.8,26.45) -- cycle ;
%Straight Lines [id:da29462245302696455] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (380.46,35.66) -- (375.5,35.66) ;
%Straight Lines [id:da9444236638633712] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (438.5,34.74) -- (433.54,34.74) ;
%Shape: Polygon [id:ds032416426994951175] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.65,20) -- (416.25,22.15) -- (416.25,26.76) -- (418.65,26.45) -- (417.45,20.31) -- cycle ;
%Snip Diagonal Corner Rect [id:dp07774542757884517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (432.33,27.81) -- (429.11,27.81) -- (429.11,27.81) -- (430.02,28.65) -- (431.77,29.48) -- (434.99,29.48) -- (434.99,29.48) -- (434.08,28.65) -- cycle ;
%Shape: Polygon Curved [id:ds14243355387206047] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (421.85,22.87) .. controls (420.15,20.22) and (417.78,20.61) .. (417.45,20.31) .. controls (417.12,20) and (417.69,22.43) .. (418.45,24.85) .. controls (419.2,27.28) and (422.91,26.15) .. (424.37,25.83) .. controls (425.82,25.51) and (423.55,25.51) .. (421.85,22.87) -- cycle ;
%Shape: Polygon Curved [id:ds3770294594951533] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (382.88,28.82) .. controls (380.99,29.92) and (381.36,29.92) .. (380.04,30.59) .. controls (378.72,31.25) and (381.36,29.48) .. (380.04,30.59) .. controls (378.72,31.69) and (385.15,31.69) .. (385.24,30.37) .. controls (385.34,29.04) and (384.77,27.72) .. (382.88,28.82) -- cycle ;

%Rounded Rect [id:dp12623724589125151] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (150.4,192.28) .. controls (150.4,191.02) and (151.42,190) .. (152.68,190) -- (178.09,190) .. controls (179.35,190) and (180.37,191.02) .. (180.37,192.28) -- (180.37,207.2) .. controls (180.37,208.46) and (179.35,209.49) .. (178.09,209.49) -- (152.68,209.49) .. controls (151.42,209.49) and (150.4,208.46) .. (150.4,207.2) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5833096880035047] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.5,211.69) .. controls (182.5,211.86) and (182.36,212) .. (182.19,212) -- (148.31,212) .. controls (148.14,212) and (148,211.86) .. (148,211.69) -- (148,210.44) .. controls (148,210.44) and (148,210.44) .. (148,210.44) -- (182.5,210.44) .. controls (182.5,210.44) and (182.5,210.44) .. (182.5,210.44) -- cycle ;

%Rounded Same Side Corner Rect [id:dp9698170783365829] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.2,210.87) .. controls (170.2,210.93) and (170.15,210.98) .. (170.09,210.98) -- (160.52,210.98) .. controls (160.46,210.98) and (160.41,210.93) .. (160.41,210.87) -- (160.41,210.43) .. controls (160.41,210.43) and (160.41,210.43) .. (160.41,210.43) -- (170.2,210.43) .. controls (170.2,210.43) and (170.2,210.43) .. (170.2,210.43) -- cycle ;

%Shape: Polygon Curved [id:ds8904249570083653] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (162.37,146.83) .. controls (156.05,148.68) and (128.99,145.45) .. (122.37,148.83) .. controls (115.76,152.21) and (106.13,159.58) .. (122.67,159.88) .. controls (139.21,160.19) and (170.49,160.04) .. (175.3,157.43) .. controls (180.11,154.82) and (168.68,144.99) .. (162.37,146.83) -- cycle ;
%Shape: Ellipse [id:dp9317696064658014] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130.7,158.42) .. controls (130.7,155.58) and (128.43,153.28) .. (125.63,153.28) .. controls (122.84,153.28) and (120.57,155.58) .. (120.57,158.42) .. controls (120.57,161.26) and (122.84,163.56) .. (125.63,163.56) .. controls (128.43,163.56) and (130.7,161.26) .. (130.7,158.42) -- cycle ;
%Shape: Donut [id:dp34416094538527364] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (129.6,158.42) .. controls (129.6,156.19) and (127.83,154.38) .. (125.63,154.38) .. controls (123.44,154.38) and (121.66,156.19) .. (121.66,158.42) .. controls (121.66,160.66) and (123.44,162.47) .. (125.63,162.47) .. controls (127.83,162.47) and (129.6,160.66) .. (129.6,158.42)(130.7,158.42) .. controls (130.7,155.58) and (128.43,153.28) .. (125.63,153.28) .. controls (122.84,153.28) and (120.57,155.58) .. (120.57,158.42) .. controls (120.57,161.26) and (122.84,163.56) .. (125.63,163.56) .. controls (128.43,163.56) and (130.7,161.26) .. (130.7,158.42) ;

%Shape: Ellipse [id:dp8022842687442753] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.3,159.34) .. controls (171.3,156.5) and (169.03,154.2) .. (166.23,154.2) .. controls (163.43,154.2) and (161.16,156.5) .. (161.16,159.34) .. controls (161.16,162.18) and (163.43,164.48) .. (166.23,164.48) .. controls (169.03,164.48) and (171.3,162.18) .. (171.3,159.34) -- cycle ;
%Shape: Donut [id:dp5780136547093342] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule] (170.2,159.34) .. controls (170.2,157.11) and (168.42,155.3) .. (166.23,155.3) .. controls (164.04,155.3) and (162.26,157.11) .. (162.26,159.34) .. controls (162.26,161.58) and (164.04,163.39) .. (166.23,163.39) .. controls (168.42,163.39) and (170.2,161.58) .. (170.2,159.34)(171.3,159.34) .. controls (171.3,156.5) and (169.03,154.2) .. (166.23,154.2) .. controls (163.43,154.2) and (161.16,156.5) .. (161.16,159.34) .. controls (161.16,162.18) and (163.43,164.48) .. (166.23,164.48) .. controls (169.03,164.48) and (171.3,162.18) .. (171.3,159.34) ;

%Shape: Polygon Curved [id:ds24524132922350517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (154.25,147.76) .. controls (150.64,148.06) and (140.26,148.06) .. (137.11,147.45) .. controls (133.95,146.83) and (134.4,158.81) .. (137.11,159.73) .. controls (139.81,160.65) and (142.82,160.34) .. (149.44,160.04) .. controls (156.05,159.73) and (157.86,147.45) .. (154.25,147.76) -- cycle ;
%Rounded Rect [id:dp6214452023410775] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (152.89,150.33) .. controls (152.89,150.27) and (152.84,150.21) .. (152.77,150.21) -- (149.26,150.21) .. controls (149.19,150.21) and (149.13,150.27) .. (149.13,150.33) -- (149.13,150.7) .. controls (149.13,150.77) and (149.19,150.83) .. (149.26,150.83) -- (152.77,150.83) .. controls (152.84,150.83) and (152.89,150.77) .. (152.89,150.7) -- cycle ;
%Shape: Right Triangle [id:dp4479208977237177] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (139.21,142.23) -- (127.33,147.45) -- (136.8,147.45) -- cycle ;
%Straight Lines [id:da39818317085674027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (118.46,156.66) -- (113.5,156.66) ;
%Straight Lines [id:da5699858100546749] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=2.25]    (176.5,155.74) -- (171.54,155.74) ;
%Shape: Polygon [id:ds9793857404670101] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (153.65,141) -- (154.25,143.15) -- (154.25,147.76) -- (156.65,147.45) -- (155.45,141.31) -- cycle ;
%Snip Diagonal Corner Rect [id:dp6914694133875456] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (170.33,148.81) -- (167.11,148.81) -- (167.11,148.81) -- (168.02,149.65) -- (169.77,150.48) -- (172.99,150.48) -- (172.99,150.48) -- (172.08,149.65) -- cycle ;
%Shape: Polygon Curved [id:ds7089641088453762] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (159.85,143.87) .. controls (158.15,141.22) and (155.78,141.61) .. (155.45,141.31) .. controls (155.12,141) and (155.69,143.43) .. (156.45,145.85) .. controls (157.2,148.28) and (160.91,147.15) .. (162.37,146.83) .. controls (163.82,146.51) and (161.55,146.51) .. (159.85,143.87) -- cycle ;
%Shape: Polygon Curved [id:ds9836791752185237] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (120.88,149.82) .. controls (118.99,150.92) and (119.36,150.92) .. (118.04,151.59) .. controls (116.72,152.25) and (119.36,150.48) .. (118.04,151.59) .. controls (116.72,152.69) and (123.15,152.69) .. (123.24,151.37) .. controls (123.34,150.04) and (122.77,148.72) .. (120.88,149.82) -- cycle ;

%Rounded Rect [id:dp26034251964024735] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (115.4,107.28) .. controls (115.4,106.02) and (116.42,105) .. (117.68,105) -- (143.09,105) .. controls (144.35,105) and (145.37,106.02) .. (145.37,107.28) -- (145.37,122.2) .. controls (145.37,123.46) and (144.35,124.49) .. (143.09,124.49) -- (117.68,124.49) .. controls (116.42,124.49) and (115.4,123.46) .. (115.4,122.2) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5801642742615623] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147.5,126.69) .. controls (147.5,126.86) and (147.36,127) .. (147.19,127) -- (113.31,127) .. controls (113.14,127) and (113,126.86) .. (113,126.69) -- (113,125.44) .. controls (113,125.44) and (113,125.44) .. (113,125.44) -- (147.5,125.44) .. controls (147.5,125.44) and (147.5,125.44) .. (147.5,125.44) -- cycle ;

%Rounded Same Side Corner Rect [id:dp3008514173063328] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.2,125.87) .. controls (135.2,125.93) and (135.15,125.98) .. (135.09,125.98) -- (125.52,125.98) .. controls (125.46,125.98) and (125.41,125.93) .. (125.41,125.87) -- (125.41,125.43) .. controls (125.41,125.43) and (125.41,125.43) .. (125.41,125.43) -- (135.2,125.43) .. controls (135.2,125.43) and (135.2,125.43) .. (135.2,125.43) -- cycle ;

%Rounded Rect [id:dp8093666296162607] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (543,103.5) .. controls (544.93,103.5) and (546.5,105.07) .. (546.5,107) -- (546.5,131) .. controls (546.5,132.93) and (544.93,134.5) .. (543,134.5) -- (532.5,134.5) .. controls (530.57,134.5) and (529,132.93) .. (529,131) -- (529,107) .. controls (529,105.07) and (530.57,103.5) .. (532.5,103.5) -- cycle ;
%Rounded Rect [id:dp403045509641329] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (536.52,105.46) .. controls (536.52,105.16) and (536.76,104.91) .. (537.06,104.91) -- (539.73,104.91) .. controls (540.03,104.91) and (540.27,105.16) .. (540.27,105.46) -- (540.27,105.57) .. controls (540.27,105.87) and (540.03,106.11) .. (539.73,106.11) -- (537.06,106.11) .. controls (536.76,106.11) and (536.52,105.87) .. (536.52,105.57) -- cycle ;
%Shape: Ellipse [id:dp669226503936402] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (533.94,105.51) .. controls (533.94,105.12) and (534.25,104.81) .. (534.64,104.81) .. controls (535.02,104.81) and (535.33,105.12) .. (535.33,105.51) .. controls (535.33,105.9) and (535.02,106.22) .. (534.64,106.22) .. controls (534.25,106.22) and (533.94,105.9) .. (533.94,105.51) -- cycle ;

%Rounded Rect [id:dp06782261044609639] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (338.6,151.76) .. controls (338.6,149.99) and (340.04,148.55) .. (341.81,148.55) -- (351.43,148.55) .. controls (353.21,148.55) and (354.64,149.99) .. (354.64,151.76) -- (354.64,163.51) .. controls (354.64,165.28) and (353.21,166.72) .. (351.43,166.72) -- (341.81,166.72) .. controls (340.04,166.72) and (338.6,165.28) .. (338.6,163.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4335730330945953] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (351.52,170.42) .. controls (351.53,170.93) and (351.12,171.35) .. (350.61,171.36) -- (342.39,171.43) .. controls (341.87,171.44) and (341.46,171.03) .. (341.45,170.51) -- (341.43,166.81) .. controls (341.43,166.81) and (341.43,166.81) .. (341.43,166.81) -- (351.5,166.72) .. controls (351.5,166.72) and (351.5,166.72) .. (351.5,166.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp17307774160255152] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (341.77,144.93) .. controls (341.77,144.41) and (342.18,144) .. (342.69,144) -- (350.91,144) .. controls (351.42,144) and (351.84,144.41) .. (351.84,144.93) -- (351.84,148.63) .. controls (351.84,148.63) and (351.84,148.63) .. (351.84,148.63) -- (341.77,148.63) .. controls (341.77,148.63) and (341.77,148.63) .. (341.77,148.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp179813316427337] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (356.13,154.44) .. controls (356.33,154.44) and (356.5,154.61) .. (356.5,154.81) -- (356.5,159.7) .. controls (356.5,159.9) and (356.33,160.07) .. (356.13,160.07) -- (354.64,160.07) .. controls (354.64,160.07) and (354.64,160.07) .. (354.64,160.07) -- (354.64,154.44) .. controls (354.64,154.44) and (354.64,154.44) .. (354.64,154.44) -- cycle ;
%Straight Lines [id:da8978775626121702] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (347.43,149.58) -- (340.57,158.53) ;
%Straight Lines [id:da30488246952849196] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (344.77,149.58) -- (340.02,155.46) ;
%Straight Lines [id:da4458995880298071] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350.08,149.83) -- (341.01,161.6) ;

%Rounded Rect [id:dp013858686091626993] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (507.6,170.76) .. controls (507.6,168.99) and (509.04,167.55) .. (510.81,167.55) -- (520.43,167.55) .. controls (522.21,167.55) and (523.64,168.99) .. (523.64,170.76) -- (523.64,182.51) .. controls (523.64,184.28) and (522.21,185.72) .. (520.43,185.72) -- (510.81,185.72) .. controls (509.04,185.72) and (507.6,184.28) .. (507.6,182.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6806065493641116] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (520.52,189.42) .. controls (520.53,189.93) and (520.12,190.35) .. (519.61,190.36) -- (511.39,190.43) .. controls (510.87,190.44) and (510.46,190.03) .. (510.45,189.51) -- (510.43,185.81) .. controls (510.43,185.81) and (510.43,185.81) .. (510.43,185.81) -- (520.5,185.72) .. controls (520.5,185.72) and (520.5,185.72) .. (520.5,185.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6893227239036714] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (510.77,163.93) .. controls (510.77,163.41) and (511.18,163) .. (511.69,163) -- (519.91,163) .. controls (520.42,163) and (520.84,163.41) .. (520.84,163.93) -- (520.84,167.63) .. controls (520.84,167.63) and (520.84,167.63) .. (520.84,167.63) -- (510.77,167.63) .. controls (510.77,167.63) and (510.77,167.63) .. (510.77,167.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9999492027417025] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (525.13,173.44) .. controls (525.33,173.44) and (525.5,173.61) .. (525.5,173.81) -- (525.5,178.7) .. controls (525.5,178.9) and (525.33,179.07) .. (525.13,179.07) -- (523.64,179.07) .. controls (523.64,179.07) and (523.64,179.07) .. (523.64,179.07) -- (523.64,173.44) .. controls (523.64,173.44) and (523.64,173.44) .. (523.64,173.44) -- cycle ;
%Straight Lines [id:da6558209547803941] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (516.43,168.58) -- (509.57,177.53) ;
%Straight Lines [id:da9829848575091336] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (513.77,168.58) -- (509.02,174.46) ;
%Straight Lines [id:da27508629586944777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (519.08,168.83) -- (510.01,180.6) ;

%Rounded Rect [id:dp19904217418413594] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (415.6,223.76) .. controls (415.6,221.99) and (417.04,220.55) .. (418.81,220.55) -- (428.43,220.55) .. controls (430.21,220.55) and (431.64,221.99) .. (431.64,223.76) -- (431.64,235.51) .. controls (431.64,237.28) and (430.21,238.72) .. (428.43,238.72) -- (418.81,238.72) .. controls (417.04,238.72) and (415.6,237.28) .. (415.6,235.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5888485987790741] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (428.52,242.42) .. controls (428.53,242.93) and (428.12,243.35) .. (427.61,243.36) -- (419.39,243.43) .. controls (418.87,243.44) and (418.46,243.03) .. (418.45,242.51) -- (418.43,238.81) .. controls (418.43,238.81) and (418.43,238.81) .. (418.43,238.81) -- (428.5,238.72) .. controls (428.5,238.72) and (428.5,238.72) .. (428.5,238.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp15660852769639666] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (418.77,216.93) .. controls (418.77,216.41) and (419.18,216) .. (419.69,216) -- (427.91,216) .. controls (428.42,216) and (428.84,216.41) .. (428.84,216.93) -- (428.84,220.63) .. controls (428.84,220.63) and (428.84,220.63) .. (428.84,220.63) -- (418.77,220.63) .. controls (418.77,220.63) and (418.77,220.63) .. (418.77,220.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp22460264332476787] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (433.13,226.44) .. controls (433.33,226.44) and (433.5,226.61) .. (433.5,226.81) -- (433.5,231.7) .. controls (433.5,231.9) and (433.33,232.07) .. (433.13,232.07) -- (431.64,232.07) .. controls (431.64,232.07) and (431.64,232.07) .. (431.64,232.07) -- (431.64,226.44) .. controls (431.64,226.44) and (431.64,226.44) .. (431.64,226.44) -- cycle ;
%Straight Lines [id:da9963883079976017] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (424.43,221.58) -- (417.57,230.53) ;
%Straight Lines [id:da6333530416301092] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (421.77,221.58) -- (417.02,227.46) ;
%Straight Lines [id:da9335434081963054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (427.08,221.83) -- (418.01,233.6) ;

%Rounded Rect [id:dp8324067114310671] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (454.6,216.76) .. controls (454.6,214.99) and (456.04,213.55) .. (457.81,213.55) -- (467.43,213.55) .. controls (469.21,213.55) and (470.64,214.99) .. (470.64,216.76) -- (470.64,228.51) .. controls (470.64,230.28) and (469.21,231.72) .. (467.43,231.72) -- (457.81,231.72) .. controls (456.04,231.72) and (454.6,230.28) .. (454.6,228.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9758936166101331] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (467.52,235.42) .. controls (467.53,235.93) and (467.12,236.35) .. (466.61,236.36) -- (458.39,236.43) .. controls (457.87,236.44) and (457.46,236.03) .. (457.45,235.51) -- (457.43,231.81) .. controls (457.43,231.81) and (457.43,231.81) .. (457.43,231.81) -- (467.5,231.72) .. controls (467.5,231.72) and (467.5,231.72) .. (467.5,231.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7661706101778609] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (457.77,209.93) .. controls (457.77,209.41) and (458.18,209) .. (458.69,209) -- (466.91,209) .. controls (467.42,209) and (467.84,209.41) .. (467.84,209.93) -- (467.84,213.63) .. controls (467.84,213.63) and (467.84,213.63) .. (467.84,213.63) -- (457.77,213.63) .. controls (457.77,213.63) and (457.77,213.63) .. (457.77,213.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6526838070162726] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (472.13,219.44) .. controls (472.33,219.44) and (472.5,219.61) .. (472.5,219.81) -- (472.5,224.7) .. controls (472.5,224.9) and (472.33,225.07) .. (472.13,225.07) -- (470.64,225.07) .. controls (470.64,225.07) and (470.64,225.07) .. (470.64,225.07) -- (470.64,219.44) .. controls (470.64,219.44) and (470.64,219.44) .. (470.64,219.44) -- cycle ;
%Straight Lines [id:da9442328897067003] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (463.43,214.58) -- (456.57,223.53) ;
%Straight Lines [id:da6699503647078053] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460.77,214.58) -- (456.02,220.46) ;
%Straight Lines [id:da18994193272515658] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (466.08,214.83) -- (457.01,226.6) ;

%Rounded Rect [id:dp8892048963805546] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (190.6,219.76) .. controls (190.6,217.99) and (192.04,216.55) .. (193.81,216.55) -- (203.43,216.55) .. controls (205.21,216.55) and (206.64,217.99) .. (206.64,219.76) -- (206.64,231.51) .. controls (206.64,233.28) and (205.21,234.72) .. (203.43,234.72) -- (193.81,234.72) .. controls (192.04,234.72) and (190.6,233.28) .. (190.6,231.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7621293252485699] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (203.52,238.42) .. controls (203.53,238.93) and (203.12,239.35) .. (202.61,239.36) -- (194.39,239.43) .. controls (193.87,239.44) and (193.46,239.03) .. (193.45,238.51) -- (193.43,234.81) .. controls (193.43,234.81) and (193.43,234.81) .. (193.43,234.81) -- (203.5,234.72) .. controls (203.5,234.72) and (203.5,234.72) .. (203.5,234.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp07072772953529838] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (193.77,212.93) .. controls (193.77,212.41) and (194.18,212) .. (194.69,212) -- (202.91,212) .. controls (203.42,212) and (203.84,212.41) .. (203.84,212.93) -- (203.84,216.63) .. controls (203.84,216.63) and (203.84,216.63) .. (203.84,216.63) -- (193.77,216.63) .. controls (193.77,216.63) and (193.77,216.63) .. (193.77,216.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp03921387858347525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (208.13,222.44) .. controls (208.33,222.44) and (208.5,222.61) .. (208.5,222.81) -- (208.5,227.7) .. controls (208.5,227.9) and (208.33,228.07) .. (208.13,228.07) -- (206.64,228.07) .. controls (206.64,228.07) and (206.64,228.07) .. (206.64,228.07) -- (206.64,222.44) .. controls (206.64,222.44) and (206.64,222.44) .. (206.64,222.44) -- cycle ;
%Straight Lines [id:da7239212548596938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (199.43,217.58) -- (192.57,226.53) ;
%Straight Lines [id:da31306456192335963] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (196.77,217.58) -- (192.02,223.46) ;
%Straight Lines [id:da48994667274252635] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (202.08,217.83) -- (193.01,229.6) ;

%Rounded Rect [id:dp02705759434225863] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (127.6,175.76) .. controls (127.6,173.99) and (129.04,172.55) .. (130.81,172.55) -- (140.43,172.55) .. controls (142.21,172.55) and (143.64,173.99) .. (143.64,175.76) -- (143.64,187.51) .. controls (143.64,189.28) and (142.21,190.72) .. (140.43,190.72) -- (130.81,190.72) .. controls (129.04,190.72) and (127.6,189.28) .. (127.6,187.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp893286611215937] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (140.52,194.42) .. controls (140.53,194.93) and (140.12,195.35) .. (139.61,195.36) -- (131.39,195.43) .. controls (130.87,195.44) and (130.46,195.03) .. (130.45,194.51) -- (130.43,190.81) .. controls (130.43,190.81) and (130.43,190.81) .. (130.43,190.81) -- (140.5,190.72) .. controls (140.5,190.72) and (140.5,190.72) .. (140.5,190.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp11856138524519766] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (130.77,168.93) .. controls (130.77,168.41) and (131.18,168) .. (131.69,168) -- (139.91,168) .. controls (140.42,168) and (140.84,168.41) .. (140.84,168.93) -- (140.84,172.63) .. controls (140.84,172.63) and (140.84,172.63) .. (140.84,172.63) -- (130.77,172.63) .. controls (130.77,172.63) and (130.77,172.63) .. (130.77,172.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4057625071511084] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (145.13,178.44) .. controls (145.33,178.44) and (145.5,178.61) .. (145.5,178.81) -- (145.5,183.7) .. controls (145.5,183.9) and (145.33,184.07) .. (145.13,184.07) -- (143.64,184.07) .. controls (143.64,184.07) and (143.64,184.07) .. (143.64,184.07) -- (143.64,178.44) .. controls (143.64,178.44) and (143.64,178.44) .. (143.64,178.44) -- cycle ;
%Straight Lines [id:da3292736028988539] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (136.43,173.58) -- (129.57,182.53) ;
%Straight Lines [id:da9349591568791957] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (133.77,173.58) -- (129.02,179.46) ;
%Straight Lines [id:da5864799233130216] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (139.08,173.83) -- (130.01,185.6) ;

%Rounded Rect [id:dp5223858447438638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250.6,214.76) .. controls (250.6,212.99) and (252.04,211.55) .. (253.81,211.55) -- (263.43,211.55) .. controls (265.21,211.55) and (266.64,212.99) .. (266.64,214.76) -- (266.64,226.51) .. controls (266.64,228.28) and (265.21,229.72) .. (263.43,229.72) -- (253.81,229.72) .. controls (252.04,229.72) and (250.6,228.28) .. (250.6,226.51) -- cycle ;
%Rounded Same Side Corner Rect [id:dp35075259256800617] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (263.52,233.42) .. controls (263.53,233.93) and (263.12,234.35) .. (262.61,234.36) -- (254.39,234.43) .. controls (253.87,234.44) and (253.46,234.03) .. (253.45,233.51) -- (253.43,229.81) .. controls (253.43,229.81) and (253.43,229.81) .. (253.43,229.81) -- (263.5,229.72) .. controls (263.5,229.72) and (263.5,229.72) .. (263.5,229.72) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7532385721090704] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (253.77,207.93) .. controls (253.77,207.41) and (254.18,207) .. (254.69,207) -- (262.91,207) .. controls (263.42,207) and (263.84,207.41) .. (263.84,207.93) -- (263.84,211.63) .. controls (263.84,211.63) and (263.84,211.63) .. (263.84,211.63) -- (253.77,211.63) .. controls (253.77,211.63) and (253.77,211.63) .. (253.77,211.63) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8336122392083929] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (268.13,217.44) .. controls (268.33,217.44) and (268.5,217.61) .. (268.5,217.81) -- (268.5,222.7) .. controls (268.5,222.9) and (268.33,223.07) .. (268.13,223.07) -- (266.64,223.07) .. controls (266.64,223.07) and (266.64,223.07) .. (266.64,223.07) -- (266.64,217.44) .. controls (266.64,217.44) and (266.64,217.44) .. (266.64,217.44) -- cycle ;
%Straight Lines [id:da293520137011988] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (259.43,212.58) -- (252.57,221.53) ;
%Straight Lines [id:da582305436637462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (256.77,212.58) -- (252.02,218.46) ;
%Straight Lines [id:da9366901153686764] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (262.08,212.83) -- (253.01,224.6) ;

%Rounded Rect [id:dp3053344015615591] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (452,158.5) .. controls (453.93,158.5) and (455.5,160.07) .. (455.5,162) -- (455.5,186) .. controls (455.5,187.93) and (453.93,189.5) .. (452,189.5) -- (441.5,189.5) .. controls (439.57,189.5) and (438,187.93) .. (438,186) -- (438,162) .. controls (438,160.07) and (439.57,158.5) .. (441.5,158.5) -- cycle ;
%Rounded Rect [id:dp5897204611754754] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 20; green, 2; blue, 2 }  ,fill opacity=1 ] (445.52,160.46) .. controls (445.52,160.16) and (445.76,159.91) .. (446.06,159.91) -- (448.73,159.91) .. controls (449.03,159.91) and (449.27,160.16) .. (449.27,160.46) -- (449.27,160.57) .. controls (449.27,160.87) and (449.03,161.11) .. (448.73,161.11) -- (446.06,161.11) .. controls (445.76,161.11) and (445.52,160.87) .. (445.52,160.57) -- cycle ;
%Shape: Ellipse [id:dp42659708387615747] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 1; blue, 1 }  ,fill opacity=1 ] (442.94,160.51) .. controls (442.94,160.12) and (443.25,159.81) .. (443.64,159.81) .. controls (444.02,159.81) and (444.33,160.12) .. (444.33,160.51) .. controls (444.33,160.9) and (444.02,161.22) .. (443.64,161.22) .. controls (443.25,161.22) and (442.94,160.9) .. (442.94,160.51) -- cycle ;


% Text Node
\draw (311,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {BS};
% Text Node
\draw (224,23.4) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{1}$};
% Text Node
\draw (275.51,143.09) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{2}$};
% Text Node
\draw (429.51,119.09) node [anchor=north west][inner sep=0.75pt]    {$\ \Theta _{3}$};
% Text Node
\draw (480.51,30.09) node [anchor=north west][inner sep=0.75pt]    {$\Theta _{4}$};


\end{tikzpicture}



}
}\subfigure[]{\label{fig:schematic(b)}
\scalebox{0.5}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,234); %set diagram left start at 0, and has height of 234

%Shape: Triangle [id:dp9033362719146782] 
\draw   (179.96,114.97) -- (173.11,106) -- (187,106.12) -- cycle ;
%Straight Lines [id:da6595395436862985] 
\draw    (179.96,114.97) -- (180,135) ;

%Straight Lines [id:da8297780534218375] 
\draw [line width=1.5]    (599.38,104.55) -- (585,151.97) ;
%Straight Lines [id:da7213466841549676] 
\draw [line width=1.5]    (599.38,104.55) -- (601.43,154) ;
%Straight Lines [id:da3334682255961263] 
\draw [line width=1.5]    (599.38,104.55) -- (616.5,148.58) ;
%Straight Lines [id:da04787789364819495] 
\draw    (600.41,129.27) -- (607.94,126.56) ;
%Straight Lines [id:da3028133939772508] 
\draw    (611.02,133.9) -- (600.75,138.42) ;
%Straight Lines [id:da6495078174857718] 
\draw    (604.86,118.32) -- (600.07,120.13) ;
%Straight Lines [id:da23062513060224288] 
\draw    (613.76,141.35) -- (601.43,146.55) ;
%Straight Lines [id:da357184263987111] 
\draw    (601.43,146.55) -- (587.74,142.03) ;
%Straight Lines [id:da8395093337466577] 
\draw    (600.75,138.42) -- (589.79,135.26) ;
%Straight Lines [id:da39956985964098934] 
\draw    (592.19,128.26) -- (600.41,129.27) ;
%Straight Lines [id:da6374815793561113] 
\draw    (594.59,119) -- (600.07,120.13) ;
%Shape: Grid [id:dp6702653686173485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (589.11,91) -- (610.43,91) -- (610.43,105.22) -- (589.11,105.22) -- cycle ; \draw   (592.66,91) -- (592.66,105.22)(596.22,91) -- (596.22,105.22)(599.77,91) -- (599.77,105.22)(603.32,91) -- (603.32,105.22)(606.88,91) -- (606.88,105.22) ; \draw   (589.11,94.55) -- (610.43,94.55)(589.11,98.11) -- (610.43,98.11)(589.11,101.66) -- (610.43,101.66) ; \draw   (589.11,91) -- (610.43,91) -- (610.43,105.22) -- (589.11,105.22) -- cycle ;

%Shape: Triangle [id:dp6903769452559478] 
\draw   (180.96,184.97) -- (174.11,176) -- (188,176.12) -- cycle ;
%Straight Lines [id:da27118503305356634] 
\draw    (180.96,184.97) -- (181,205) ;

%Straight Lines [id:da6735176498496593] 
\draw [line width=1.5]    (601.38,178.55) -- (587,225.97) ;
%Straight Lines [id:da9328926495712135] 
\draw [line width=1.5]    (601.38,178.55) -- (603.43,228) ;
%Straight Lines [id:da592705619881525] 
\draw [line width=1.5]    (601.38,178.55) -- (618.5,222.58) ;
%Straight Lines [id:da3597437317686567] 
\draw    (602.41,203.27) -- (609.94,200.56) ;
%Straight Lines [id:da5230948097492609] 
\draw    (613.02,207.9) -- (602.75,212.42) ;
%Straight Lines [id:da8178234140744685] 
\draw    (606.86,192.32) -- (602.07,194.13) ;
%Straight Lines [id:da8705026555908542] 
\draw    (615.76,215.35) -- (603.43,220.55) ;
%Straight Lines [id:da6830729997463698] 
\draw    (603.43,220.55) -- (589.74,216.03) ;
%Straight Lines [id:da408294212308393] 
\draw    (602.75,212.42) -- (591.79,209.26) ;
%Straight Lines [id:da1869858398677704] 
\draw    (594.19,202.26) -- (602.41,203.27) ;
%Straight Lines [id:da8209244708769845] 
\draw    (596.59,193) -- (602.07,194.13) ;
%Shape: Grid [id:dp9021664983634565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 156; green, 133; blue, 133 }  ,fill opacity=1 ] (591.11,165) -- (612.43,165) -- (612.43,179.22) -- (591.11,179.22) -- cycle ; \draw   (594.66,165) -- (594.66,179.22)(598.22,165) -- (598.22,179.22)(601.77,165) -- (601.77,179.22)(605.32,165) -- (605.32,179.22)(608.88,165) -- (608.88,179.22) ; \draw   (591.11,168.55) -- (612.43,168.55)(591.11,172.11) -- (612.43,172.11)(591.11,175.66) -- (612.43,175.66) ; \draw   (591.11,165) -- (612.43,165) -- (612.43,179.22) -- (591.11,179.22) -- cycle ;

%Straight Lines [id:da018611607040239564] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (377.5,58) -- (493.5,57) ;
%Straight Lines [id:da7260752151304173] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.5,56) -- (347.5,57) ;
%Straight Lines [id:da45218849695237506] 
\draw    (247.5,41.5) -- (247.5,68.5) ;
%Straight Lines [id:da09295707239907713] 
\draw    (498.5,41) -- (498.5,68) ;
%Shape: Polygon Curved [id:ds606528317700721] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (98.67,109.95) .. controls (106.79,112.46) and (141.59,108.07) .. (150.09,112.67) .. controls (158.6,117.27) and (170.97,127.31) .. (149.71,127.73) .. controls (128.44,128.15) and (88.23,127.94) .. (82.05,124.38) .. controls (75.86,120.83) and (90.55,107.44) .. (98.67,109.95) -- cycle ;
%Shape: Ellipse [id:dp03095770186385871] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.39,125.74) .. controls (139.39,121.87) and (142.3,118.74) .. (145.9,118.74) .. controls (149.5,118.74) and (152.41,121.87) .. (152.41,125.74) .. controls (152.41,129.61) and (149.5,132.74) .. (145.9,132.74) .. controls (142.3,132.74) and (139.39,129.61) .. (139.39,125.74) -- cycle ;
%Shape: Donut [id:dp8278508550200951] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule][line width=1.5]  (140.8,125.74) .. controls (140.8,122.65) and (143.08,120.15) .. (145.9,120.15) .. controls (148.72,120.15) and (151,122.65) .. (151,125.74) .. controls (151,128.83) and (148.72,131.33) .. (145.9,131.33) .. controls (143.08,131.33) and (140.8,128.83) .. (140.8,125.74)(139.39,125.74) .. controls (139.39,121.87) and (142.3,118.74) .. (145.9,118.74) .. controls (149.5,118.74) and (152.41,121.87) .. (152.41,125.74) .. controls (152.41,129.61) and (149.5,132.74) .. (145.9,132.74) .. controls (142.3,132.74) and (139.39,129.61) .. (139.39,125.74) ;

%Shape: Ellipse [id:dp8600301322317132] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (87.19,127) .. controls (87.19,123.13) and (90.11,119.99) .. (93.7,119.99) .. controls (97.3,119.99) and (100.22,123.13) .. (100.22,127) .. controls (100.22,130.86) and (97.3,134) .. (93.7,134) .. controls (90.11,134) and (87.19,130.86) .. (87.19,127) -- cycle ;
%Shape: Donut [id:dp9880510023210256] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ,even odd rule][line width=1.5]  (88.6,127) .. controls (88.6,123.91) and (90.89,121.4) .. (93.7,121.4) .. controls (96.52,121.4) and (98.81,123.91) .. (98.81,127) .. controls (98.81,130.08) and (96.52,132.59) .. (93.7,132.59) .. controls (90.89,132.59) and (88.6,130.08) .. (88.6,127)(87.19,127) .. controls (87.19,123.13) and (90.11,119.99) .. (93.7,119.99) .. controls (97.3,119.99) and (100.22,123.13) .. (100.22,127) .. controls (100.22,130.86) and (97.3,134) .. (93.7,134) .. controls (90.11,134) and (87.19,130.86) .. (87.19,127) ;

%Shape: Polygon Curved [id:ds05413713166848533] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (109.11,111.2) .. controls (113.75,111.62) and (127.09,111.62) .. (131.15,110.79) .. controls (135.21,109.95) and (134.63,126.27) .. (131.15,127.52) .. controls (127.67,128.78) and (123.8,128.36) .. (115.3,127.94) .. controls (106.79,127.52) and (104.47,110.79) .. (109.11,111.2) -- cycle ;
%Rounded Rect [id:dp23753485730488144] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (110.85,114.72) .. controls (110.85,114.63) and (110.93,114.55) .. (111.02,114.55) -- (115.52,114.55) .. controls (115.61,114.55) and (115.68,114.63) .. (115.68,114.72) -- (115.68,115.22) .. controls (115.68,115.31) and (115.61,115.39) .. (115.52,115.39) -- (111.02,115.39) .. controls (110.93,115.39) and (110.85,115.31) .. (110.85,115.22) -- cycle ;
%Shape: Right Triangle [id:dp3188287469277036] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (128.44,103.67) -- (143.71,110.79) -- (131.54,110.79) -- cycle ;
%Straight Lines [id:da5959403467685009] 
\draw [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]    (155.12,123.34) -- (161.5,123.34) ;
%Straight Lines [id:da9459222830898564] 
\draw [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]    (80.5,122.08) -- (86.88,122.08) ;
%Shape: Polygon [id:ds1530758503498817] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (109.88,102) -- (109.11,104.93) -- (109.11,111.2) -- (106.02,110.79) -- (107.56,102.42) -- cycle ;
%Snip Diagonal Corner Rect [id:dp5692124686894353] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (88.5,112.64) -- (92.57,112.64) -- (92.57,112.64) -- (91.4,113.78) -- (89.09,114.92) -- (85.02,114.92) -- (85.02,114.92) -- (86.19,113.78) -- cycle ;
%Shape: Polygon Curved [id:ds531243704913998] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (101.91,105.91) .. controls (104.09,102.3) and (107.14,102.84) .. (107.56,102.42) .. controls (107.99,102) and (107.26,105.31) .. (106.28,108.61) .. controls (105.31,111.92) and (100.55,110.39) .. (98.67,109.95) .. controls (96.8,109.51) and (99.72,109.51) .. (101.91,105.91) -- cycle ;
%Shape: Polygon Curved [id:ds6928966823795166] 
\draw  [color={rgb, 255:red, 123; green, 23; blue, 36 }  ,draw opacity=0.8 ][line width=1.5]  (152.01,114.02) .. controls (154.45,115.52) and (153.96,115.52) .. (155.66,116.42) .. controls (157.36,117.33) and (153.96,114.92) .. (155.66,116.42) .. controls (157.36,117.93) and (149.09,117.93) .. (148.97,116.12) .. controls (148.85,114.32) and (149.58,112.52) .. (152.01,114.02) -- cycle ;

%Shape: Square Wave Form [id:dp34826932888086404] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  (368.09,117.9) -- (368.09,102.58) -- (400.94,102.58) -- (400.94,133.22) -- (433.8,133.22) -- (433.8,117.9) ;
%Shape: Wave [id:dp5245237908816875] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  (246.1,118.87) .. controls (250.41,125.32) and (254.54,131.46) .. (259.06,131.42) .. controls (263.58,131.38) and (267.25,125.18) .. (271.09,118.66) .. controls (274.93,112.15) and (278.6,105.95) .. (283.12,105.91) .. controls (287.65,105.87) and (291.77,112.01) .. (296.08,118.46) .. controls (300.39,124.91) and (304.51,131.05) .. (309.03,131.01) .. controls (313.55,130.97) and (317.23,124.77) .. (321.06,118.25) .. controls (324.9,111.74) and (328.58,105.54) .. (333.1,105.5) .. controls (337.62,105.46) and (341.74,111.6) .. (346.05,118.05) .. controls (350.36,124.5) and (354.48,130.64) .. (359,130.6) .. controls (361.7,130.58) and (364.09,128.37) .. (366.39,125.22) ;
%Straight Lines [id:da7735072492721466] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]    (203.5,119) -- (246.1,118.78) ;
%Straight Lines [id:da9151770668295967] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (368.09,102.58) -- (367.5,134) ;
%Straight Lines [id:da9971176176597314] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (246.71,102) -- (246.5,135) ;
%Shape: Square Wave Form [id:dp07607591452630125] 
\draw  [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  (433.8,117.9) -- (433.8,102.58) -- (466.65,102.58) -- (466.65,133.22) -- (499.51,133.22) -- (499.51,117.9) ;
%Straight Lines [id:da43781633497271266] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (499.5,102) -- (499.51,133.22) ;
%Straight Lines [id:da23614887851269462] 
\draw [color={rgb, 255:red, 149; green, 69; blue, 81 }  ,draw opacity=0.8 ][line width=1.5]    (500.11,116.43) -- (556.5,116.43) ;
\draw [shift={(560.5,116.43)}, rotate = 180] [fill={rgb, 255:red, 149; green, 69; blue, 81 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;

%Straight Lines [id:da05896473705386773] 
\draw    (368.5,73) -- (368.5,94.5) ;
%Shape: Square Wave Form [id:dp9661189362891325] 
\draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (371.38,193.9) -- (371.38,178.58) -- (403.16,178.58) -- (403.16,209.22) -- (434.94,209.22) -- (434.94,193.9) ;
%Straight Lines [id:da5629258991048212] 
\draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]    (202.46,195.58) -- (243.67,195.36) ;
%Straight Lines [id:da2934906689524486] 
\draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (244.26,178.58) -- (244.5,208) ;
%Shape: Square Wave Form [id:dp21256493652452524] 
\draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (434.94,193.9) -- (434.94,178.58) -- (466.72,178.58) -- (466.72,209.22) -- (498.5,209.22) -- (498.5,193.9) ;
%Straight Lines [id:da004376946174416307] 
\draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (498.5,175) -- (498.5,209.22) ;
%Straight Lines [id:da6553341824176167] 
\draw [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]    (499.09,192.43) -- (553.5,192.43) ;
\draw [shift={(557.5,192.43)}, rotate = 180] [fill={rgb, 255:red, 72; green, 115; blue, 24 }  ,fill opacity=0.8 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
%Shape: Square Wave Form [id:dp749565255477042] 
\draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (307.82,193.9) -- (307.82,178.58) -- (339.6,178.58) -- (339.6,209.22) -- (371.38,209.22) -- (371.38,193.9) ;
%Shape: Square Wave Form [id:dp7403738078016202] 
\draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (244.26,193.9) -- (244.26,178.58) -- (276.04,178.58) -- (276.04,209.22) -- (307.82,209.22) -- (307.82,193.9) ;

%Rounded Rect [id:dp995888188334648] 
\draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][line width=1.5]  (100.61,184.7) .. controls (100.61,183.21) and (101.81,182) .. (103.3,182) -- (130.48,182) .. controls (131.98,182) and (133.18,183.21) .. (133.18,184.7) -- (133.18,202.33) .. controls (133.18,203.82) and (131.98,205.03) .. (130.48,205.03) -- (103.3,205.03) .. controls (101.81,205.03) and (100.61,203.82) .. (100.61,202.33) -- cycle ;
%Rounded Same Side Corner Rect [id:dp07722275448653915] 
\draw  [color={rgb, 255:red, 72; green, 115; blue, 24 }  ,draw opacity=0.8 ][fill={rgb, 255:red, 72; green, 115; blue, 24 }  ,fill opacity=0.8 ][line width=1.5]  (135.5,207.63) .. controls (135.5,207.83) and (135.33,208) .. (135.13,208) -- (98.37,208) .. controls (98.17,208) and (98,207.83) .. (98,207.63) -- (98,206.16) .. controls (98,206.16) and (98,206.16) .. (98,206.16) -- (135.5,206.16) .. controls (135.5,206.16) and (135.5,206.16) .. (135.5,206.16) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7780207591612305] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (122.13,206.66) .. controls (122.13,206.74) and (122.07,206.79) .. (122,206.79) -- (111.62,206.79) .. controls (111.55,206.79) and (111.49,206.74) .. (111.49,206.66) -- (111.49,206.14) .. controls (111.49,206.14) and (111.49,206.14) .. (111.49,206.14) -- (122.13,206.14) .. controls (122.13,206.14) and (122.13,206.14) .. (122.13,206.14) -- cycle ;


% Text Node
\draw (259,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Preamble};
% Text Node
\draw (402,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data};
% Text Node
\draw (586,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {BS};
% Text Node
\draw (109,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {UE};
% Text Node
\draw (359,49.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (66,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {Moving device};
% Text Node
\draw (74,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {fixed device};
% Text Node
\draw (348,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data};


\end{tikzpicture}





}



}
    
    \caption{ (a) The overall BaGOD scheme. $\Theta_1,\Theta_2, \Theta_3, \Theta_4$ represent the angular ranges in which mobile UEs can have the same orthogonal preambles shown with the same colors. Stationary UEs do not need preambles. 
      (b) Proposed blind massive access scheme. Bottom image: The BS has full access to the LoS angle information of stationary devices. Top image: UEs are moving, sending random preambles to the BS, which accounts for their identification. Note that for clarification purposes, preambles and data payloads are shown by sine and pulse waveforms, respectively.
    }
    \label{fig:schematic}
\end{figure*}
